Characterization of the Global Bias Problem in Aerial Federated Learning

Unmanned aerial vehicles (UAVs) mobility enables flexible and customized federated learning (FL) at the network edge. However, the underlying uncertainties in the aerial-terrestrial wireless channel may lead to a biased FL model. In particular, the distribution of the global model and the aggregation of the local updates within the FL learning rounds at the UAVs are governed by the reliability of the wireless channel. This creates an undesirable bias towards the training data of ground devices with better channel conditions, and vice versa. This paper characterizes the global bias problem of aerial FL in large-scale UAV networks. To this end, the paper proposes a channel-aware distribution and aggregation scheme to enforce equal contribution from all devices in the FL training as a means to resolve the global bias problem. We demonstrate the convergence of the proposed method by experimenting with the MNIST dataset and show its superiority compared to existing methods. The obtained results enable system parameter tuning to relieve the impact of the aerial channel deficiency on the FL convergence rate.

==> Figures/DiffE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%



% \begin{tikzpicture}

\begin{axis}[%
width=7.9in,
height=6.8in,
at={(0.78in,0.57in)},
scale only axis,
bar shift auto,
xmin=0.514285714285714,
xmax=7.48571428571429,
xtick={1,2,3,4,5,6,7},
xticklabels={{1},{2},{3},{4},{5},{7},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$E$}},
ymin=0,
ymax=0.9,
ytick = {0,0.1,...,0.9},
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Testing accuracy} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.612,0.762)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.7856\\
2	0.8419\\
3	0.7377\\
4	0.7123\\
5	0.4934\\
6	0.3849\\
7	0.107\\
};
\addplot[forget plot, color=white!15!black, line width=0.8pt] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{Joint}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.4507\\
2	0.6001\\
3	0.3446\\
4	0.4036\\
5	0.4372\\
6	0.3226\\
7	0.098\\
};
\addplot[forget plot, color=white!15!black, line width=0.8pt] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{UL-only}

\end{axis}

\begin{axis}[%
width=6in,
height=4.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/F10_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%
\definecolor{mycolor8}{rgb}{0.46667,0.67451,0.18824}%%
% % \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=7in,
at={(0.78in,0.556in)},
scale only axis,
xmin=0,
xmax=255,
xtick={0,50,...,250},
ytick={0,0.1,...,0.9},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Communication rounds}$}},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Training accuracy} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.503,0.538)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0949022222222222\\
2	0.0953716666666667\\
3	0.101676111111111\\
4	0.0968205555555555\\
5	0.103165555555556\\
6	0.108489444444444\\
7	0.112282222222222\\
8	0.111786666666667\\
9	0.122089444444444\\
10	0.119932777777778\\
11	0.122867777777778\\
12	0.125033888888889\\
13	0.123455\\
14	0.131125555555556\\
15	0.130977222222222\\
16	0.133408333333333\\
17	0.136445555555556\\
18	0.137332777777778\\
19	0.143722222222222\\
20	0.149196666666667\\
21	0.148497777777778\\
22	0.148640555555556\\
23	0.157232777777778\\
24	0.159053888888889\\
25	0.151881666666667\\
26	0.144783333333333\\
27	0.148127777777778\\
28	0.151194444444444\\
29	0.144273888888889\\
30	0.146781666666667\\
31	0.147531666666667\\
32	0.153586111111111\\
33	0.15457\\
34	0.158715555555556\\
35	0.159678888888889\\
36	0.157658333333333\\
37	0.153586666666667\\
38	0.155268333333333\\
39	0.152830555555556\\
40	0.157759444444444\\
41	0.155482777777778\\
42	0.152095\\
43	0.145907222222222\\
44	0.13781\\
45	0.138223888888889\\
46	0.144507777777778\\
47	0.142438333333333\\
48	0.138010555555556\\
49	0.142106111111111\\
50	0.146229444444444\\
51	0.146308888888889\\
52	0.149037222222222\\
53	0.149356111111111\\
54	0.152393888888889\\
55	0.155057222222222\\
56	0.159737222222222\\
57	0.158851666666667\\
58	0.157764444444444\\
59	0.162377222222222\\
60	0.163191666666667\\
61	0.163120555555556\\
62	0.160814444444444\\
63	0.161723333333333\\
64	0.161551666666667\\
65	0.156623888888889\\
66	0.156236666666667\\
67	0.160117777777778\\
68	0.168252777777778\\
69	0.170295\\
70	0.167615555555556\\
71	0.165883333333333\\
72	0.169170555555556\\
73	0.168966666666667\\
74	0.169825\\
75	0.170366666666667\\
76	0.170185\\
77	0.169678333333333\\
78	0.167557777777778\\
79	0.171084444444444\\
80	0.165573333333333\\
81	0.167581111111111\\
82	0.174322777777778\\
83	0.176697777777778\\
84	0.177752777777778\\
85	0.173335\\
86	0.170426111111111\\
87	0.172256111111111\\
88	0.173471111111111\\
89	0.175248333333333\\
90	0.175797222222222\\
91	0.178822777777778\\
92	0.176057222222222\\
93	0.178010555555556\\
94	0.176000555555556\\
95	0.176442222222222\\
96	0.176905555555556\\
97	0.177723888888889\\
98	0.176730555555556\\
99	0.180143888888889\\
100	0.179391666666667\\
101	0.182467777777778\\
102	0.179526111111111\\
103	0.183031666666667\\
104	0.185762777777778\\
105	0.186807222222222\\
106	0.187737777777778\\
107	0.186370555555556\\
108	0.189631111111111\\
109	0.191942777777778\\
110	0.191662777777778\\
111	0.193460555555556\\
112	0.193273888888889\\
113	0.192775\\
114	0.194171666666667\\
115	0.194020555555556\\
116	0.195091111111111\\
117	0.197064444444444\\
118	0.194607777777778\\
119	0.195937777777778\\
120	0.197005555555556\\
121	0.200304444444444\\
122	0.201334444444444\\
123	0.205991666666667\\
124	0.207722222222222\\
125	0.209439444444444\\
126	0.210961111111111\\
127	0.211697777777778\\
128	0.209270555555556\\
129	0.210198333333333\\
130	0.211305\\
131	0.213291666666667\\
132	0.214877777777778\\
133	0.217618888888889\\
134	0.213258888888889\\
135	0.212701666666667\\
136	0.206807777777778\\
137	0.208843888888889\\
138	0.207652222222222\\
139	0.209040555555556\\
140	0.208726666666667\\
141	0.208505\\
142	0.210462222222222\\
143	0.211247222222222\\
144	0.211121666666667\\
145	0.211270555555556\\
146	0.210933333333333\\
147	0.213218333333333\\
148	0.213420555555556\\
149	0.217907777777778\\
150	0.218407222222222\\
151	0.217742777777778\\
152	0.216498333333333\\
153	0.215975\\
154	0.213860555555556\\
155	0.213653888888889\\
156	0.214426111111111\\
157	0.211668333333333\\
158	0.210742222222222\\
159	0.21244\\
160	0.212192222222222\\
161	0.212164444444444\\
162	0.215272222222222\\
163	0.213353888888889\\
164	0.214464444444444\\
165	0.214527222222222\\
166	0.215252222222222\\
167	0.21852\\
168	0.22192\\
169	0.221515555555556\\
170	0.223216666666667\\
171	0.223348888888889\\
172	0.225017222222222\\
173	0.220299444444444\\
174	0.218931111111111\\
175	0.219270555555556\\
176	0.221767777777778\\
177	0.222414444444444\\
178	0.222593888888889\\
179	0.223318888888889\\
180	0.224619444444444\\
181	0.227261111111111\\
182	0.226472222222222\\
183	0.227371666666667\\
184	0.22766\\
185	0.225588888888889\\
186	0.225261111111111\\
187	0.228098888888889\\
188	0.229134444444445\\
189	0.229655\\
190	0.230910555555556\\
191	0.231805\\
192	0.231452222222222\\
193	0.232409444444444\\
194	0.232790555555556\\
195	0.233451111111111\\
196	0.233735555555556\\
197	0.233506111111111\\
198	0.236026666666667\\
199	0.237882777777778\\
200	0.240155\\
201	0.238098333333333\\
202	0.238378333333333\\
203	0.235076666666667\\
204	0.236464444444444\\
205	0.236236666666667\\
206	0.241254444444444\\
207	0.241156666666667\\
208	0.241436111111111\\
209	0.243802777777778\\
210	0.240853888888889\\
211	0.234287777777778\\
212	0.234631111111111\\
213	0.232307777777778\\
214	0.233368888888889\\
215	0.237590555555556\\
216	0.237397222222222\\
217	0.237987222222222\\
218	0.238160555555556\\
219	0.238065\\
220	0.243077222222222\\
221	0.244332777777778\\
222	0.245082777777778\\
223	0.245065\\
224	0.245797777777778\\
225	0.24817\\
226	0.250169444444444\\
227	0.255877777777778\\
228	0.256707222222222\\
229	0.257988333333333\\
230	0.258711111111111\\
231	0.259713888888889\\
232	0.261055555555556\\
233	0.262957222222222\\
234	0.261986666666667\\
235	0.261548888888889\\
236	0.258456111111111\\
237	0.259271666666667\\
238	0.259253333333333\\
239	0.25955\\
240	0.258015\\
241	0.264690555555556\\
242	0.264888333333333\\
243	0.265262777777778\\
244	0.268210555555556\\
245	0.26941\\
246	0.268241666666667\\
247	0.26913\\
248	0.268695\\
249	0.26859\\
250	0.269709444444444\\
251	0.272175\\
};
\addlegendentry{Suburban}

\addplot [color=mycolor4, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.104283333333333\\
2	0.142285\\
3	0.242831666666667\\
4	0.284955\\
5	0.267181666666667\\
6	0.334915\\
7	0.399313333333333\\
8	0.428425\\
9	0.463308333333333\\
10	0.49606\\
11	0.461071666666667\\
12	0.479635\\
13	0.543108333333333\\
14	0.555646666666667\\
15	0.578123333333333\\
16	0.599316666666667\\
17	0.609723333333333\\
18	0.627885\\
19	0.62699\\
20	0.608743333333333\\
21	0.641388333333333\\
22	0.648415\\
23	0.659868333333333\\
24	0.656146666666667\\
25	0.627166666666667\\
26	0.644328333333333\\
27	0.684871666666667\\
28	0.688008333333333\\
29	0.678311666666667\\
30	0.699495\\
31	0.695335\\
32	0.691356666666667\\
33	0.701888333333333\\
34	0.704586666666667\\
35	0.712335\\
36	0.722351666666667\\
37	0.70725\\
38	0.72553\\
39	0.72491\\
40	0.737536666666667\\
41	0.729751666666667\\
42	0.708085\\
43	0.711725\\
44	0.721315\\
45	0.726616666666667\\
46	0.741403333333333\\
47	0.749583333333333\\
48	0.745626666666667\\
49	0.758706666666667\\
50	0.757428333333333\\
51	0.75301\\
52	0.744406666666667\\
53	0.746691666666667\\
54	0.751305\\
55	0.75029\\
56	0.752513333333333\\
57	0.763213333333333\\
58	0.761683333333333\\
59	0.760878333333333\\
60	0.76732\\
61	0.766181666666667\\
62	0.77049\\
63	0.771008333333334\\
64	0.773098333333333\\
65	0.776163333333333\\
66	0.771516666666667\\
67	0.780451666666667\\
68	0.771491666666667\\
69	0.77703\\
70	0.7793\\
71	0.78221\\
72	0.779068333333333\\
73	0.778831666666667\\
74	0.777546666666666\\
75	0.777668333333333\\
76	0.781043333333333\\
77	0.78593\\
78	0.780116666666667\\
79	0.789423333333333\\
80	0.788028333333333\\
81	0.790741666666667\\
82	0.792095\\
83	0.792151666666667\\
84	0.794433333333333\\
85	0.791298333333333\\
86	0.793258333333333\\
87	0.793298333333334\\
88	0.788795\\
89	0.790045\\
90	0.78755\\
91	0.790865\\
92	0.797281666666667\\
93	0.797656666666667\\
94	0.800428333333333\\
95	0.79873\\
96	0.799503333333333\\
97	0.796225\\
98	0.798353333333333\\
99	0.803166666666667\\
100	0.807911666666667\\
101	0.807048333333333\\
102	0.807638333333333\\
103	0.80753\\
104	0.806055\\
105	0.805116666666667\\
106	0.804418333333333\\
107	0.803131666666667\\
108	0.803741666666667\\
109	0.804408333333333\\
110	0.806585\\
111	0.807145\\
112	0.807196666666667\\
113	0.807466666666667\\
114	0.808165\\
115	0.807863333333333\\
116	0.807651666666667\\
117	0.80835\\
118	0.807921666666667\\
119	0.809235\\
120	0.80674\\
121	0.806785\\
122	0.806678333333333\\
123	0.805491666666667\\
124	0.809211666666667\\
125	0.808786666666667\\
126	0.809173333333333\\
127	0.811291666666667\\
128	0.810383333333334\\
129	0.811535\\
130	0.812785\\
131	0.814706666666667\\
132	0.814486666666667\\
133	0.814746666666667\\
134	0.816106666666667\\
135	0.81657\\
136	0.81539\\
137	0.815103333333333\\
138	0.813833333333333\\
139	0.81451\\
140	0.815931666666667\\
141	0.813733333333333\\
142	0.816151666666667\\
143	0.816941666666667\\
144	0.816546666666667\\
145	0.820191666666667\\
146	0.820193333333333\\
147	0.818483333333333\\
148	0.818338333333333\\
149	0.819233333333333\\
150	0.821168333333333\\
151	0.81979\\
152	0.819133333333333\\
153	0.819253333333333\\
154	0.81951\\
155	0.82092\\
156	0.820366666666667\\
157	0.819396666666667\\
158	0.820153333333333\\
159	0.821126666666667\\
160	0.821468333333333\\
161	0.818685\\
162	0.819518333333333\\
163	0.818741666666667\\
164	0.821105\\
165	0.821856666666667\\
166	0.822241666666667\\
167	0.821238333333334\\
168	0.821158333333334\\
169	0.820703333333334\\
170	0.822498333333333\\
171	0.822323333333333\\
172	0.822515\\
173	0.822741666666667\\
174	0.822653333333333\\
175	0.823345\\
176	0.823216666666667\\
177	0.822698333333334\\
178	0.823125\\
179	0.82364\\
180	0.824285\\
181	0.823676666666667\\
182	0.822745\\
183	0.82423\\
184	0.824488333333333\\
185	0.824743333333333\\
186	0.825715\\
187	0.826333333333334\\
188	0.827521666666667\\
189	0.826563333333333\\
190	0.826773333333333\\
191	0.826898333333334\\
192	0.827683333333334\\
193	0.825876666666667\\
194	0.826525\\
195	0.827511666666667\\
196	0.828085\\
197	0.82769\\
198	0.828948333333333\\
199	0.829588333333333\\
200	0.829326666666667\\
201	0.829741666666667\\
202	0.830686666666667\\
203	0.829793333333333\\
204	0.82928\\
205	0.828855\\
206	0.829131666666667\\
207	0.828256666666667\\
208	0.827351666666667\\
209	0.827646666666667\\
210	0.82641\\
211	0.828238333333333\\
212	0.830145\\
213	0.829473333333334\\
214	0.82914\\
215	0.828948333333333\\
216	0.830011666666667\\
217	0.828978333333333\\
218	0.827426666666667\\
219	0.829028333333333\\
220	0.828905\\
221	0.82881\\
222	0.828781666666667\\
223	0.8299\\
224	0.82986\\
225	0.83029\\
226	0.828808333333333\\
227	0.82954\\
228	0.830348333333333\\
229	0.830675\\
230	0.830625\\
231	0.83059\\
232	0.830536666666667\\
233	0.831071666666667\\
234	0.831566666666667\\
235	0.832191666666667\\
236	0.832\\
237	0.831998333333333\\
238	0.831833333333333\\
239	0.831443333333333\\
240	0.832695\\
241	0.833545\\
242	0.832753333333333\\
243	0.83332\\
244	0.833128333333333\\
245	0.832026666666667\\
246	0.831815\\
247	0.831836666666667\\
248	0.832576666666667\\
249	0.8331\\
250	0.833376666666667\\
251	0.832841666666667\\
};
\addlegendentry{Urban}

\addplot [color=mycolor8, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	0.100127777777778\\
2	0.132218333333333\\
3	0.256387777777778\\
4	0.315075\\
5	0.376237777777778\\
6	0.405836666666667\\
7	0.474966666666667\\
8	0.507049444444444\\
9	0.527743333333333\\
10	0.570661111111111\\
11	0.585972777777778\\
12	0.60117\\
13	0.617862777777778\\
14	0.642994444444444\\
15	0.649690555555556\\
16	0.664518333333333\\
17	0.664276666666667\\
18	0.677647222222222\\
19	0.685235555555556\\
20	0.694148888888889\\
21	0.699501666666667\\
22	0.704321666666667\\
23	0.708587222222222\\
24	0.716554444444444\\
25	0.722104444444445\\
26	0.732069444444444\\
27	0.736827222222222\\
28	0.737752777777777\\
29	0.736250555555556\\
30	0.742556111111111\\
31	0.743607222222222\\
32	0.744650555555555\\
33	0.745226666666667\\
34	0.747846111111111\\
35	0.754136111111111\\
36	0.756196111111111\\
37	0.757358333333334\\
38	0.759238333333333\\
39	0.759493333333333\\
40	0.764048333333333\\
41	0.769478333333333\\
42	0.772658888888889\\
43	0.774010555555556\\
44	0.776145\\
45	0.774553888888889\\
46	0.774918888888889\\
47	0.775919444444444\\
48	0.778495\\
49	0.78218\\
50	0.783067777777778\\
51	0.783672222222222\\
52	0.785962777777778\\
53	0.78662\\
54	0.788725555555556\\
55	0.789098888888889\\
56	0.792778333333333\\
57	0.79299\\
58	0.794965555555556\\
59	0.793340555555556\\
60	0.794178333333334\\
61	0.795114444444444\\
62	0.797418333333333\\
63	0.796396666666667\\
64	0.798111111111111\\
65	0.799531111111111\\
66	0.799963888888889\\
67	0.798298333333333\\
68	0.799198333333333\\
69	0.799411666666667\\
70	0.802277777777778\\
71	0.803058333333334\\
72	0.804918888888889\\
73	0.805615555555556\\
74	0.804358333333333\\
75	0.805518888888889\\
76	0.806442222222222\\
77	0.807992777777778\\
78	0.808348333333333\\
79	0.809872222222222\\
80	0.810773888888889\\
81	0.810757777777778\\
82	0.810240555555555\\
83	0.810727222222222\\
84	0.810133888888889\\
85	0.810501111111111\\
86	0.811355\\
87	0.811814444444445\\
88	0.812897222222222\\
89	0.812203333333333\\
90	0.813667777777778\\
91	0.814718888888889\\
92	0.814839444444445\\
93	0.814696666666666\\
94	0.814451111111111\\
95	0.81429\\
96	0.814564444444445\\
97	0.816383333333333\\
98	0.815416666666667\\
99	0.815465555555556\\
100	0.816438333333333\\
101	0.816031666666667\\
102	0.81751\\
103	0.817136666666667\\
104	0.818205555555556\\
105	0.818587777777778\\
106	0.820039444444444\\
107	0.819447222222222\\
108	0.818568888888889\\
109	0.819061111111111\\
110	0.818267777777778\\
111	0.818712777777778\\
112	0.819738888888889\\
113	0.82041\\
114	0.819806111111111\\
115	0.820559444444444\\
116	0.821274444444444\\
117	0.820848333333333\\
118	0.822298888888889\\
119	0.822182777777778\\
120	0.821573333333333\\
121	0.822199444444444\\
122	0.822861666666666\\
123	0.8226\\
124	0.823166111111111\\
125	0.824280555555556\\
126	0.823983888888889\\
127	0.824617777777778\\
128	0.825529444444444\\
129	0.825178888888889\\
130	0.825910555555555\\
131	0.826465\\
132	0.825993888888889\\
133	0.826541666666666\\
134	0.826338888888889\\
135	0.825762222222222\\
136	0.82617\\
137	0.827488888888889\\
138	0.827230555555556\\
139	0.827225555555556\\
140	0.827789444444444\\
141	0.82799\\
142	0.827877222222222\\
143	0.829065\\
144	0.829723888888889\\
145	0.829412777777778\\
146	0.829721666666666\\
147	0.829847777777778\\
148	0.830444444444444\\
149	0.830405\\
150	0.830619444444444\\
151	0.830285\\
152	0.830588333333333\\
153	0.830414444444444\\
154	0.831993888888889\\
155	0.832001666666666\\
156	0.832154444444444\\
157	0.832471666666667\\
158	0.833201111111111\\
159	0.833412222222222\\
160	0.833056666666666\\
161	0.833246666666666\\
162	0.833173888888889\\
163	0.83347\\
164	0.833356666666667\\
165	0.834037222222223\\
166	0.834077777777778\\
167	0.834422222222222\\
168	0.83459\\
169	0.834156666666667\\
170	0.834006666666667\\
171	0.834359444444444\\
172	0.834541666666667\\
173	0.835313333333333\\
174	0.835405\\
175	0.835176111111111\\
176	0.835593333333333\\
177	0.835042777777778\\
178	0.83545\\
179	0.835185555555556\\
180	0.835132777777778\\
181	0.834686111111111\\
182	0.834903333333333\\
183	0.834572777777778\\
184	0.834751111111111\\
185	0.834950555555556\\
186	0.835592222222222\\
187	0.83595\\
188	0.836212222222222\\
189	0.836068888888889\\
190	0.836427777777778\\
191	0.836540555555555\\
192	0.836810555555555\\
193	0.837116111111111\\
194	0.837193888888889\\
195	0.837345\\
196	0.837303888888889\\
197	0.837312222222222\\
198	0.837711111111111\\
199	0.837896666666667\\
200	0.838496666666667\\
201	0.83854\\
202	0.838418333333333\\
203	0.838966666666667\\
204	0.838901666666667\\
205	0.838677777777778\\
206	0.838592777777778\\
207	0.838732777777778\\
208	0.838937222222222\\
209	0.839136111111111\\
210	0.839288888888889\\
211	0.839086111111111\\
212	0.839458888888889\\
213	0.839281666666666\\
214	0.839325555555555\\
215	0.83921\\
216	0.839005555555556\\
217	0.839013888888889\\
218	0.839404444444444\\
219	0.839688333333333\\
220	0.839483333333333\\
221	0.839586111111111\\
222	0.840008333333333\\
223	0.840163333333333\\
224	0.840654444444444\\
225	0.840600555555555\\
226	0.840925555555555\\
227	0.841201666666667\\
228	0.841085555555555\\
229	0.841147777777778\\
230	0.841402222222222\\
231	0.841251666666667\\
232	0.841243888888889\\
233	0.841146666666667\\
234	0.841048888888889\\
235	0.841427222222222\\
236	0.84166\\
237	0.841713888888889\\
238	0.842091111111111\\
239	0.842443333333333\\
240	0.842125\\
241	0.842286666666667\\
242	0.842033888888889\\
243	0.841962777777778\\
244	0.842085\\
245	0.842211111111111\\
246	0.842354444444445\\
247	0.842478888888889\\
248	0.842685\\
249	0.842537777777778\\
250	0.842598888888889\\
251	0.842547777777778\\
};
\addlegendentry{Dense urban}

\addplot [color=mycolor5, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor5}]
table[row sep=crcr]{%
1	0.0957138888888889\\
2	0.156571666666667\\
3	0.349812222222222\\
4	0.406320555555556\\
5	0.471947777777778\\
6	0.509734444444444\\
7	0.548872222222222\\
8	0.586694444444445\\
9	0.629444444444445\\
10	0.649485555555556\\
11	0.666653888888889\\
12	0.684099444444444\\
13	0.693082222222222\\
14	0.709405\\
15	0.711675\\
16	0.714338888888889\\
17	0.716001111111111\\
18	0.730911111111111\\
19	0.738544444444444\\
20	0.743785\\
21	0.745608333333333\\
22	0.752116666666667\\
23	0.758071111111111\\
24	0.760848888888889\\
25	0.765966666666667\\
26	0.768434444444445\\
27	0.76852\\
28	0.772104444444445\\
29	0.775398333333333\\
30	0.77492\\
31	0.777874444444444\\
32	0.78232\\
33	0.785786111111111\\
34	0.785327222222222\\
35	0.786058333333333\\
36	0.789311111111111\\
37	0.791690555555556\\
38	0.795502777777778\\
39	0.794722222222222\\
40	0.799648888888889\\
41	0.800578888888889\\
42	0.801555\\
43	0.801337222222222\\
44	0.804512222222222\\
45	0.805976111111111\\
46	0.806664444444444\\
47	0.806461111111111\\
48	0.807067222222222\\
49	0.80686\\
50	0.808077777777778\\
51	0.809048333333333\\
52	0.809031111111111\\
53	0.808325555555555\\
54	0.808648333333333\\
55	0.810816111111111\\
56	0.810969444444444\\
57	0.812637222222222\\
58	0.814137222222222\\
59	0.814845555555556\\
60	0.814265555555555\\
61	0.816161111111111\\
62	0.815792777777778\\
63	0.815547777777778\\
64	0.815938333333333\\
65	0.817571111111111\\
66	0.818339444444444\\
67	0.818738888888889\\
68	0.819485555555556\\
69	0.820296666666667\\
70	0.821600555555555\\
71	0.822141111111111\\
72	0.821963333333333\\
73	0.822371666666667\\
74	0.822506111111111\\
75	0.822836666666667\\
76	0.822696666666667\\
77	0.822700555555555\\
78	0.823278888888889\\
79	0.823538333333333\\
80	0.824833888888889\\
81	0.824721111111111\\
82	0.826050555555556\\
83	0.825555\\
84	0.826875555555555\\
85	0.826283333333333\\
86	0.827125\\
87	0.827621666666667\\
88	0.828455555555556\\
89	0.828948888888889\\
90	0.828787777777778\\
91	0.829396111111111\\
92	0.829386111111111\\
93	0.829421666666667\\
94	0.830189444444444\\
95	0.830511666666667\\
96	0.831102222222222\\
97	0.831412777777778\\
98	0.831742777777778\\
99	0.831507777777778\\
100	0.832272222222222\\
101	0.832258333333333\\
102	0.832342222222222\\
103	0.832568333333333\\
104	0.832487222222222\\
105	0.832944444444445\\
106	0.833382222222222\\
107	0.833182222222222\\
108	0.833773333333333\\
109	0.834250555555555\\
110	0.834161111111111\\
111	0.834803888888889\\
112	0.834908333333333\\
113	0.83538\\
114	0.835965\\
115	0.836593888888889\\
116	0.836430555555555\\
117	0.836866666666667\\
118	0.837015555555556\\
119	0.837256111111111\\
120	0.837051666666666\\
121	0.837408888888888\\
122	0.837543888888889\\
123	0.837678888888889\\
124	0.837554444444444\\
125	0.838065\\
126	0.838043333333333\\
127	0.838251111111111\\
128	0.838468888888889\\
129	0.838908888888889\\
130	0.838973333333333\\
131	0.839222777777778\\
132	0.839513888888889\\
133	0.839725\\
134	0.839554444444444\\
135	0.839485555555555\\
136	0.839441666666667\\
137	0.839490555555556\\
138	0.839533888888889\\
139	0.839833333333333\\
140	0.840119444444445\\
141	0.840427222222222\\
142	0.840245555555555\\
143	0.840467777777778\\
144	0.840889444444444\\
145	0.841126666666666\\
146	0.841241666666666\\
147	0.841293888888889\\
148	0.841150555555556\\
149	0.841333333333333\\
150	0.841407222222223\\
151	0.841260555555556\\
152	0.841732777777778\\
153	0.841792777777778\\
154	0.842036666666667\\
155	0.841916666666667\\
156	0.842259444444444\\
157	0.842493888888889\\
158	0.842805\\
159	0.843091111111111\\
160	0.843390555555556\\
161	0.843519444444444\\
162	0.843710555555556\\
163	0.843653333333333\\
164	0.843436666666667\\
165	0.843789444444445\\
166	0.844108333333333\\
167	0.84413\\
168	0.844108888888889\\
169	0.844143333333333\\
170	0.844393888888889\\
171	0.844429444444444\\
172	0.844343888888889\\
173	0.844623888888889\\
174	0.844997222222222\\
175	0.845142777777778\\
176	0.845378333333333\\
177	0.845257222222222\\
178	0.845155\\
179	0.845512777777778\\
180	0.845675\\
181	0.845868888888889\\
182	0.845935\\
183	0.846019444444444\\
184	0.846355555555556\\
185	0.846697777777778\\
186	0.847005555555555\\
187	0.846838333333334\\
188	0.846873888888889\\
189	0.846999444444444\\
190	0.847203333333333\\
191	0.847082222222222\\
192	0.847185555555556\\
193	0.847213888888889\\
194	0.847253888888889\\
195	0.84716\\
196	0.847447222222222\\
197	0.847831111111111\\
198	0.848001666666667\\
199	0.848332777777778\\
200	0.848407777777778\\
201	0.848347222222222\\
202	0.848231111111111\\
203	0.848251111111111\\
204	0.848375\\
205	0.848486111111111\\
206	0.848788333333333\\
207	0.848971666666667\\
208	0.849098333333334\\
209	0.849117777777778\\
210	0.84928\\
211	0.849417222222222\\
212	0.849173888888889\\
213	0.849282222222222\\
214	0.849370555555555\\
215	0.849413333333333\\
216	0.849288888888889\\
217	0.849543888888889\\
218	0.849668888888889\\
219	0.849938333333333\\
220	0.849818888888889\\
221	0.850021666666667\\
222	0.850016111111111\\
223	0.849963333333333\\
224	0.850115555555555\\
225	0.850078888888889\\
226	0.850025\\
227	0.850245\\
228	0.85048\\
229	0.850506111111111\\
230	0.850521666666667\\
231	0.850596111111111\\
232	0.850879444444445\\
233	0.850829444444445\\
234	0.850956666666667\\
235	0.85105\\
236	0.85118\\
237	0.851101111111111\\
238	0.851280555555556\\
239	0.851363888888889\\
240	0.851427777777778\\
241	0.851392222222222\\
242	0.851532222222222\\
243	0.851723333333333\\
244	0.851656111111111\\
245	0.851678333333333\\
246	0.851833888888889\\
247	0.851805555555555\\
248	0.851894444444444\\
249	0.851738333333333\\
250	0.851886111111111\\
251	0.852012222222223\\
};
\addlegendentry{High-rise urban}

\end{axis}

\begin{axis}[%
width=6in,
height=4.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/F11_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%
\definecolor{mycolor8}{rgb}{0.46667,0.67451,0.18824}%



% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=7in,
at={(0.78in,0.556in)},
scale only axis,
xmin=0,
xmax=255,
xtick={0,50,...,250},
ytick={0,0.1,...,0.9},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Communication rounds}$}},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Training accuracy} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.57,0.233)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
1	0.102423333333333\\
2	0.181478333333333\\
3	0.375603333333333\\
4	0.478193888888889\\
5	0.524672777777778\\
6	0.580208333333333\\
7	0.619832777777778\\
8	0.651486666666667\\
9	0.679353333333333\\
10	0.698716666666667\\
11	0.710936111111111\\
12	0.717535555555555\\
13	0.734807777777778\\
14	0.739878333333333\\
15	0.748658333333333\\
16	0.755875\\
17	0.761095555555555\\
18	0.763778888888889\\
19	0.769267777777778\\
20	0.772595555555556\\
21	0.775694444444444\\
22	0.781001111111111\\
23	0.781362777777778\\
24	0.783383333333333\\
25	0.785668333333333\\
26	0.788043888888889\\
27	0.789696666666666\\
28	0.792343888888889\\
29	0.793857222222222\\
30	0.79579\\
31	0.796011111111111\\
32	0.797043333333333\\
33	0.799736111111111\\
34	0.802468333333333\\
35	0.803712222222222\\
36	0.804811666666667\\
37	0.805102222222222\\
38	0.806792777777778\\
39	0.807625555555556\\
40	0.809203333333333\\
41	0.809828333333333\\
42	0.810130555555555\\
43	0.811793888888889\\
44	0.812358888888889\\
45	0.813193888888889\\
46	0.814151111111111\\
47	0.815133333333333\\
48	0.815612222222222\\
49	0.815998333333333\\
50	0.816646666666667\\
51	0.817808333333333\\
52	0.817535555555555\\
53	0.818722777777778\\
54	0.819257222222222\\
55	0.819408333333333\\
56	0.819605555555556\\
57	0.82051\\
58	0.821597777777778\\
59	0.822239444444444\\
60	0.822454444444444\\
61	0.823358888888889\\
62	0.824545555555556\\
63	0.82488\\
64	0.825476666666666\\
65	0.825921111111111\\
66	0.826392222222222\\
67	0.825954444444444\\
68	0.827273333333333\\
69	0.828492222222222\\
70	0.828361111111111\\
71	0.827968333333333\\
72	0.828843888888889\\
73	0.828965\\
74	0.829077222222222\\
75	0.828822777777778\\
76	0.829292777777778\\
77	0.830305\\
78	0.831012777777777\\
79	0.831915555555555\\
80	0.831889444444444\\
81	0.83169\\
82	0.831998333333333\\
83	0.832765555555556\\
84	0.833303888888889\\
85	0.833295555555555\\
86	0.833327777777778\\
87	0.833613333333333\\
88	0.833943888888889\\
89	0.834511666666666\\
90	0.834493888888889\\
91	0.834721666666667\\
92	0.835064444444444\\
93	0.835553333333333\\
94	0.835770555555555\\
95	0.835936666666667\\
96	0.835984444444444\\
97	0.836086111111111\\
98	0.836320555555556\\
99	0.836564444444444\\
100	0.836933888888889\\
101	0.837107222222222\\
102	0.837390555555556\\
103	0.837805\\
104	0.837971111111111\\
105	0.838395555555555\\
106	0.838747777777777\\
107	0.838947777777778\\
108	0.838977222222222\\
109	0.839136111111111\\
110	0.839456111111111\\
111	0.839677222222222\\
112	0.840013888888889\\
113	0.840231666666666\\
114	0.840432777777778\\
115	0.840671111111111\\
116	0.840630555555556\\
117	0.840861111111111\\
118	0.840778333333333\\
119	0.841032222222222\\
120	0.841532222222222\\
121	0.841625555555556\\
122	0.841760555555556\\
123	0.841851111111111\\
124	0.842025\\
125	0.84241\\
126	0.842402777777778\\
127	0.842625\\
128	0.842856111111111\\
129	0.843031666666667\\
130	0.84311\\
131	0.843147777777778\\
132	0.843226666666667\\
133	0.843497222222222\\
134	0.843858888888889\\
135	0.843957777777778\\
136	0.844367222222222\\
137	0.844258888888889\\
138	0.844375555555555\\
139	0.844377777777778\\
140	0.844378888888889\\
141	0.844669444444444\\
142	0.844918333333333\\
143	0.84497\\
144	0.845066666666667\\
145	0.845383888888889\\
146	0.845455555555556\\
147	0.845477777777777\\
148	0.845666111111111\\
149	0.845782777777778\\
150	0.846027777777778\\
151	0.846148333333333\\
152	0.846431111111111\\
153	0.846578888888889\\
154	0.846834444444445\\
155	0.846881111111111\\
156	0.847058888888889\\
157	0.847219444444445\\
158	0.847267222222222\\
159	0.847297222222222\\
160	0.847527222222222\\
161	0.847402777777778\\
162	0.847510555555555\\
163	0.847397777777778\\
164	0.847543888888889\\
165	0.847661111111111\\
166	0.84771\\
167	0.847788333333333\\
168	0.848022222222222\\
169	0.848197222222222\\
170	0.848342777777778\\
171	0.848332222222222\\
172	0.848657777777778\\
173	0.848681111111111\\
174	0.848847777777778\\
175	0.848912777777778\\
176	0.848925\\
177	0.848918888888889\\
178	0.848987222222222\\
179	0.848976111111111\\
180	0.848959444444445\\
181	0.849155555555556\\
182	0.849285\\
183	0.849415555555556\\
184	0.849298888888889\\
185	0.849297222222222\\
186	0.84951\\
187	0.849595\\
188	0.849741111111111\\
189	0.849841111111111\\
190	0.850125\\
191	0.850082777777778\\
192	0.850166111111111\\
193	0.850211111111111\\
194	0.850299444444444\\
195	0.850444444444444\\
196	0.850356666666667\\
197	0.85052\\
198	0.850736111111111\\
199	0.850870555555556\\
200	0.850775555555556\\
201	0.851015555555556\\
202	0.851004444444444\\
203	0.851092222222222\\
204	0.851165555555556\\
205	0.851242222222222\\
206	0.851374444444445\\
207	0.851551111111111\\
208	0.851533333333333\\
209	0.851608888888889\\
210	0.851706111111111\\
211	0.851785555555555\\
212	0.851893888888889\\
213	0.852106666666667\\
214	0.852200555555556\\
215	0.852235555555556\\
216	0.852399444444444\\
217	0.852376111111111\\
218	0.852415\\
219	0.852385\\
220	0.852555555555556\\
221	0.85261\\
222	0.852741666666667\\
223	0.852831111111111\\
224	0.852969444444444\\
225	0.853129444444444\\
226	0.853130555555556\\
227	0.85309\\
228	0.85313\\
229	0.853165555555556\\
230	0.853171111111111\\
231	0.853226666666667\\
232	0.853368888888889\\
233	0.853497777777778\\
234	0.853580555555556\\
235	0.853688333333334\\
236	0.853777777777778\\
237	0.85374\\
238	0.853809444444445\\
239	0.853799444444444\\
240	0.853915555555556\\
241	0.854018333333333\\
242	0.85405\\
243	0.854172777777778\\
244	0.85429\\
245	0.854346666666667\\
246	0.854368888888889\\
247	0.854506666666667\\
248	0.854607777777778\\
249	0.854736111111111\\
250	0.854782222222222\\
251	0.854795555555555\\
};
\addlegendentry{Suburban}

\addplot [color=mycolor4, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.103756666666667\\
2	0.166229444444444\\
3	0.25398\\
4	0.327144\\
5	0.392924\\
6	0.438730333333333\\
7	0.472944\\
8	0.498407333333333\\
9	0.520379\\
10	0.549556\\
11	0.57679\\
12	0.599744\\
13	0.624868\\
14	0.644236333333333\\
15	0.659599\\
16	0.674985\\
17	0.688547\\
18	0.697370333333333\\
19	0.708933333333333\\
20	0.717392\\
21	0.724759333333333\\
22	0.730099\\
23	0.734057666666667\\
24	0.734864666666667\\
25	0.737815\\
26	0.738301\\
27	0.741396\\
28	0.744452\\
29	0.745840666666667\\
30	0.748896\\
31	0.753064333333333\\
32	0.754511\\
33	0.758283333333334\\
34	0.763375333333334\\
35	0.764602666666667\\
36	0.766547333333333\\
37	0.769959666666667\\
38	0.772334666666667\\
39	0.773351666666667\\
40	0.776351\\
41	0.778089\\
42	0.780006333333333\\
43	0.780806333333333\\
44	0.784789666666667\\
45	0.785951333333333\\
46	0.786549666666667\\
47	0.785702333333333\\
48	0.786597333333333\\
49	0.784862333333333\\
50	0.785101666666667\\
51	0.787147333333333\\
52	0.791127\\
53	0.79416\\
54	0.797487\\
55	0.800586666666667\\
56	0.801169333333334\\
57	0.800849666666667\\
58	0.799273333333333\\
59	0.799057\\
60	0.799609333333333\\
61	0.801178333333333\\
62	0.803146666666667\\
63	0.807065\\
64	0.8093\\
65	0.81025\\
66	0.811168666666667\\
67	0.81177\\
68	0.810846333333334\\
69	0.810196333333334\\
70	0.810531\\
71	0.810843666666667\\
72	0.810883\\
73	0.811426666666667\\
74	0.810971333333333\\
75	0.811516\\
76	0.812091333333333\\
77	0.811806333333334\\
78	0.812427\\
79	0.814686333333333\\
80	0.813149\\
81	0.812173666666667\\
82	0.813319\\
83	0.813549333333333\\
84	0.813922\\
85	0.817464666666667\\
86	0.819821333333333\\
87	0.820277333333333\\
88	0.821191666666667\\
89	0.821450333333334\\
90	0.821098\\
91	0.822060666666667\\
92	0.823591666666667\\
93	0.824687666666667\\
94	0.825893\\
95	0.826553333333333\\
96	0.827039333333333\\
97	0.826753333333333\\
98	0.826922333333333\\
99	0.826825333333333\\
100	0.826785333333333\\
101	0.825973666666667\\
102	0.825898666666667\\
103	0.825651\\
104	0.825443333333334\\
105	0.825810666666667\\
106	0.826628333333333\\
107	0.827016\\
108	0.826918333333333\\
109	0.826275\\
110	0.825638\\
111	0.824666\\
112	0.825094333333333\\
113	0.824734666666667\\
114	0.826260666666667\\
115	0.828780666666667\\
116	0.829744666666667\\
117	0.830667666666667\\
118	0.831350333333333\\
119	0.830035333333333\\
120	0.828117666666667\\
121	0.828399\\
122	0.827724\\
123	0.828517\\
124	0.829758\\
125	0.830847333333333\\
126	0.831417333333333\\
127	0.831689333333333\\
128	0.831964\\
129	0.832433\\
130	0.832410666666667\\
131	0.832368666666667\\
132	0.832872\\
133	0.833632\\
134	0.834123\\
135	0.834846\\
136	0.835475666666667\\
137	0.835695666666667\\
138	0.835781666666667\\
139	0.836155666666667\\
140	0.836698\\
141	0.837387\\
142	0.838110666666667\\
143	0.838603333333333\\
144	0.838782333333333\\
145	0.838702666666667\\
146	0.838695\\
147	0.838712666666667\\
148	0.838608666666667\\
149	0.838534\\
150	0.838748\\
151	0.838990666666667\\
152	0.839034\\
153	0.839084333333333\\
154	0.838947666666667\\
155	0.838832\\
156	0.838284333333333\\
157	0.838204333333333\\
158	0.838443333333333\\
159	0.839010333333333\\
160	0.839463\\
161	0.840140666666667\\
162	0.840616\\
163	0.840941333333333\\
164	0.840659333333333\\
165	0.840429666666667\\
166	0.840291\\
167	0.840264666666667\\
168	0.840271\\
169	0.840642\\
170	0.841151\\
171	0.841708333333333\\
172	0.841803333333333\\
173	0.841859333333333\\
174	0.842043666666667\\
175	0.84218\\
176	0.842348666666667\\
177	0.842834666666667\\
178	0.843186666666667\\
179	0.843427666666667\\
180	0.843385666666667\\
181	0.843427333333333\\
182	0.843511333333333\\
183	0.843446\\
184	0.843348\\
185	0.843346\\
186	0.843338666666667\\
187	0.843428333333333\\
188	0.843649\\
189	0.84372\\
190	0.843799666666667\\
191	0.843371666666667\\
192	0.842905\\
193	0.842828666666667\\
194	0.842837666666667\\
195	0.842927333333333\\
196	0.843529333333333\\
197	0.843931\\
198	0.844103333333333\\
199	0.844447333333333\\
200	0.843663333333333\\
201	0.84376\\
202	0.843401666666667\\
203	0.843299\\
204	0.843455666666667\\
205	0.844756666666667\\
206	0.845289\\
207	0.846504333333333\\
208	0.845625666666667\\
209	0.844562333333333\\
210	0.84352\\
211	0.842086\\
212	0.840510666666667\\
213	0.840911\\
214	0.84098\\
215	0.840967666666667\\
216	0.841037333333333\\
217	0.841120333333333\\
218	0.841195\\
219	0.841808666666667\\
220	0.842539666666667\\
221	0.843373\\
222	0.843990333333333\\
223	0.844443\\
224	0.844611333333333\\
225	0.844691333333333\\
226	0.843564\\
227	0.843978666666667\\
228	0.844058666666667\\
229	0.842467\\
230	0.843105333333333\\
231	0.843971666666667\\
232	0.844749666666666\\
233	0.844643666666667\\
234	0.847015\\
235	0.845585666666667\\
236	0.845554333333333\\
237	0.844572666666667\\
238	0.845214333333334\\
239	0.843563666666667\\
240	0.843596\\
241	0.843273666666667\\
242	0.842745333333333\\
243	0.841926666666667\\
244	0.843242333333333\\
245	0.844345666666667\\
246	0.845222333333333\\
247	0.846116\\
248	0.846941333333333\\
249	0.847154666666667\\
250	0.847495\\
251	0.847615\\
};
\addlegendentry{Urban}

\addplot [color=mycolor8, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	0.0957533333333334\\
2	0.119739444444444\\
3	0.165416111111111\\
4	0.192876111111111\\
5	0.243172777777778\\
6	0.250518333333333\\
7	0.259428333333333\\
8	0.30064\\
9	0.322875\\
10	0.331602222222222\\
11	0.342910555555555\\
12	0.350981666666667\\
13	0.369391666666667\\
14	0.395635555555556\\
15	0.390870555555556\\
16	0.397822222222222\\
17	0.393995555555556\\
18	0.401011666666667\\
19	0.422098333333333\\
20	0.458504444444444\\
21	0.466382222222222\\
22	0.487532222222222\\
23	0.493086111111111\\
24	0.479643888888889\\
25	0.473156666666667\\
26	0.49973\\
27	0.479134444444444\\
28	0.473123333333333\\
29	0.487052222222222\\
30	0.475847222222222\\
31	0.490471111111111\\
32	0.507282222222222\\
33	0.527237222222222\\
34	0.529297222222222\\
35	0.526573888888889\\
36	0.536455555555556\\
37	0.548753888888889\\
38	0.556926111111111\\
39	0.570308888888889\\
40	0.572765\\
41	0.560898333333333\\
42	0.551816111111111\\
43	0.556062222222222\\
44	0.558621111111111\\
45	0.571886666666667\\
46	0.580917222222222\\
47	0.594094444444444\\
48	0.601226111111111\\
49	0.603574444444444\\
50	0.61393\\
51	0.612042777777778\\
52	0.613281666666667\\
53	0.610008333333333\\
54	0.593888888888889\\
55	0.605715\\
56	0.606413333333333\\
57	0.621393888888889\\
58	0.629554444444444\\
59	0.632450555555556\\
60	0.619015\\
61	0.611650555555556\\
62	0.617442222222222\\
63	0.609165555555556\\
64	0.616184444444445\\
65	0.625027222222222\\
66	0.628875555555555\\
67	0.632635\\
68	0.638943888888889\\
69	0.638832777777778\\
70	0.643727777777778\\
71	0.633638888888889\\
72	0.635897222222222\\
73	0.643246111111111\\
74	0.646586666666667\\
75	0.655883888888889\\
76	0.650746111111111\\
77	0.657667222222222\\
78	0.661816111111111\\
79	0.667362777777778\\
80	0.665754444444444\\
81	0.665026666666667\\
82	0.667525555555556\\
83	0.643603333333333\\
84	0.654607777777778\\
85	0.644720555555556\\
86	0.649437222222222\\
87	0.663616666666667\\
88	0.663405\\
89	0.665583333333333\\
90	0.677249444444444\\
91	0.68132\\
92	0.682802222222222\\
93	0.681486111111111\\
94	0.686051111111111\\
95	0.691369444444444\\
96	0.695979444444444\\
97	0.678958333333333\\
98	0.674456666666667\\
99	0.680601666666667\\
100	0.686735\\
101	0.692455555555556\\
102	0.699091111111111\\
103	0.703688888888889\\
104	0.705086111111111\\
105	0.707190555555556\\
106	0.709828888888889\\
107	0.710885\\
108	0.712131666666667\\
109	0.711303333333333\\
110	0.693583333333333\\
111	0.688137777777778\\
112	0.691465555555556\\
113	0.693904444444445\\
114	0.699868888888889\\
115	0.700135\\
116	0.704472777777778\\
117	0.712380555555555\\
118	0.717698333333333\\
119	0.711518888888889\\
120	0.715092222222222\\
121	0.718998333333333\\
122	0.705211666666667\\
123	0.708317222222222\\
124	0.711375\\
125	0.712487777777778\\
126	0.717143888888889\\
127	0.717776666666667\\
128	0.72073\\
129	0.719678333333333\\
130	0.705690555555555\\
131	0.700832222222222\\
132	0.696266666666667\\
133	0.704898888888889\\
134	0.710538888888889\\
135	0.702886666666667\\
136	0.705135\\
137	0.704842777777778\\
138	0.708968888888889\\
139	0.706924444444444\\
140	0.709390555555556\\
141	0.714891111111111\\
142	0.716371666666667\\
143	0.71661\\
144	0.719572777777778\\
145	0.721198888888889\\
146	0.72624\\
147	0.728822222222222\\
148	0.731737222222222\\
149	0.733398888888889\\
150	0.731293888888889\\
151	0.733498888888889\\
152	0.737356111111111\\
153	0.738269444444444\\
154	0.736682222222222\\
155	0.739324444444444\\
156	0.705070555555556\\
157	0.709500555555556\\
158	0.716474444444444\\
159	0.720193888888889\\
160	0.724633888888889\\
161	0.725542222222222\\
162	0.722582777777778\\
163	0.726886111111111\\
164	0.730676111111111\\
165	0.734000555555555\\
166	0.738474444444444\\
167	0.74054\\
168	0.735653888888889\\
169	0.734865555555556\\
170	0.733308333333333\\
171	0.730535\\
172	0.729485\\
173	0.730878888888889\\
174	0.733972777777778\\
175	0.736682777777778\\
176	0.735193333333333\\
177	0.737681111111111\\
178	0.740465555555555\\
179	0.742895\\
180	0.736278888888889\\
181	0.73734\\
182	0.740645\\
183	0.741105555555556\\
184	0.742988333333333\\
185	0.740317777777778\\
186	0.742758888888889\\
187	0.745251666666667\\
188	0.746644444444444\\
189	0.747618333333333\\
190	0.747603888888889\\
191	0.749343888888889\\
192	0.743448888888889\\
193	0.746937777777778\\
194	0.747396666666667\\
195	0.749169444444444\\
196	0.749733333333333\\
197	0.749665\\
198	0.749237222222222\\
199	0.751621111111111\\
200	0.752152222222222\\
201	0.752304444444444\\
202	0.746563333333333\\
203	0.740821111111111\\
204	0.745072222222222\\
205	0.746371111111111\\
206	0.74875\\
207	0.751467777777778\\
208	0.752726111111111\\
209	0.754958333333333\\
210	0.737497777777778\\
211	0.741018888888889\\
212	0.744301111111111\\
213	0.746663888888889\\
214	0.748353333333333\\
215	0.748898888888889\\
216	0.750506666666667\\
217	0.753146111111111\\
218	0.754231111111111\\
219	0.757779444444445\\
220	0.760157777777778\\
221	0.761786666666667\\
222	0.762696666666667\\
223	0.759721666666667\\
224	0.753557777777778\\
225	0.755687222222222\\
226	0.758068333333333\\
227	0.760092222222222\\
228	0.760782777777778\\
229	0.763276666666667\\
230	0.763923333333333\\
231	0.766027777777778\\
232	0.766685555555556\\
233	0.768670555555556\\
234	0.768138888888889\\
235	0.770466666666667\\
236	0.771445\\
237	0.767810555555555\\
238	0.769909444444445\\
239	0.770886111111111\\
240	0.770631111111111\\
241	0.769775\\
242	0.771305\\
243	0.772797777777778\\
244	0.774233888888889\\
245	0.774993888888889\\
246	0.774677777777778\\
247	0.775575\\
248	0.773778333333334\\
249	0.775026666666667\\
250	0.776232222222222\\
251	0.77579\\
};
\addlegendentry{Dense urban}

\addplot [color=mycolor5, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.0970994444444444\\
2	0.112364444444444\\
3	0.155952222222222\\
4	0.151218888888889\\
5	0.154578333333333\\
6	0.166051111111111\\
7	0.163233333333333\\
8	0.176868888888889\\
9	0.190672777777778\\
10	0.18449\\
11	0.215425555555556\\
12	0.218123333333333\\
13	0.228007777777778\\
14	0.225352777777778\\
15	0.230346666666667\\
16	0.229031111111111\\
17	0.234615555555556\\
18	0.237400555555556\\
19	0.248759444444444\\
20	0.248255555555555\\
21	0.251399444444444\\
22	0.259046666666667\\
23	0.270792222222222\\
24	0.275772777777778\\
25	0.287898888888889\\
26	0.284847222222222\\
27	0.292421666666667\\
28	0.303313333333333\\
29	0.302073888888889\\
30	0.297289444444444\\
31	0.307972222222222\\
32	0.311291666666667\\
33	0.328872777777778\\
34	0.334883333333333\\
35	0.340573333333333\\
36	0.343906111111111\\
37	0.328325\\
38	0.328335\\
39	0.322869444444444\\
40	0.331282777777778\\
41	0.338051111111111\\
42	0.349368333333333\\
43	0.347493888888889\\
44	0.362903333333333\\
45	0.359284444444444\\
46	0.367088333333333\\
47	0.367253888888889\\
48	0.366807222222222\\
49	0.37677\\
50	0.384579444444445\\
51	0.395763888888889\\
52	0.390355555555555\\
53	0.39318\\
54	0.400178333333333\\
55	0.406162777777778\\
56	0.407634444444445\\
57	0.408656666666667\\
58	0.410661111111111\\
59	0.406729444444444\\
60	0.395704444444444\\
61	0.375614444444444\\
62	0.385860555555555\\
63	0.384804444444445\\
64	0.384799444444444\\
65	0.386095555555556\\
66	0.386674444444444\\
67	0.391651666666667\\
68	0.394671111111111\\
69	0.391436111111111\\
70	0.389531666666667\\
71	0.392491666666667\\
72	0.397767777777778\\
73	0.401637222222222\\
74	0.410428888888889\\
75	0.4142\\
76	0.420893888888889\\
77	0.42292\\
78	0.430991666666667\\
79	0.435507777777778\\
80	0.433733333333333\\
81	0.433388333333333\\
82	0.432867777777778\\
83	0.438616666666667\\
84	0.443882777777778\\
85	0.447193888888889\\
86	0.445991111111111\\
87	0.447782222222222\\
88	0.450746111111111\\
89	0.449517777777778\\
90	0.455969444444444\\
91	0.453010555555556\\
92	0.457641111111111\\
93	0.449671111111111\\
94	0.447651666666667\\
95	0.451726666666667\\
96	0.457677777777778\\
97	0.461872222222222\\
98	0.461853888888889\\
99	0.466871111111111\\
100	0.472195555555556\\
101	0.475042777777778\\
102	0.479048333333333\\
103	0.480186111111111\\
104	0.483952777777778\\
105	0.485601666666667\\
106	0.483193333333333\\
107	0.489691666666666\\
108	0.489110555555555\\
109	0.489425\\
110	0.492737777777778\\
111	0.497075\\
112	0.491809444444444\\
113	0.489997777777778\\
114	0.491368333333333\\
115	0.488590555555555\\
116	0.485005\\
117	0.486133888888889\\
118	0.488501111111111\\
119	0.488407777777778\\
120	0.489831111111111\\
121	0.491334444444444\\
122	0.491077222222222\\
123	0.494169444444444\\
124	0.498457222222222\\
125	0.493244444444444\\
126	0.495976666666667\\
127	0.491256666666667\\
128	0.497272222222222\\
129	0.499295\\
130	0.501856111111111\\
131	0.501336111111111\\
132	0.502207222222222\\
133	0.505251666666667\\
134	0.506683888888889\\
135	0.507691666666667\\
136	0.511734444444444\\
137	0.512802222222222\\
138	0.510923333333333\\
139	0.512655555555555\\
140	0.515175555555556\\
141	0.513373333333333\\
142	0.515387222222222\\
143	0.513816666666667\\
144	0.515615\\
145	0.520248333333333\\
146	0.520426111111111\\
147	0.518836111111111\\
148	0.517013333333333\\
149	0.518096111111111\\
150	0.520984444444445\\
151	0.521146666666667\\
152	0.524093888888889\\
153	0.526497777777778\\
154	0.528575555555556\\
155	0.526106666666666\\
156	0.528227777777778\\
157	0.530606666666667\\
158	0.532175\\
159	0.525395555555555\\
160	0.529114444444444\\
161	0.527873333333333\\
162	0.530808888888889\\
163	0.532048333333333\\
164	0.530567777777778\\
165	0.526465\\
166	0.528408333333333\\
167	0.528793333333333\\
168	0.531763333333333\\
169	0.533276111111111\\
170	0.533942222222222\\
171	0.536347777777778\\
172	0.540365555555556\\
173	0.534453333333333\\
174	0.537512222222222\\
175	0.539698888888889\\
176	0.541411111111111\\
177	0.544556666666667\\
178	0.543403888888889\\
179	0.539832777777778\\
180	0.543027777777778\\
181	0.544248888888889\\
182	0.538157222222222\\
183	0.536974444444445\\
184	0.534475\\
185	0.536791111111111\\
186	0.539494444444444\\
187	0.542726111111111\\
188	0.542292222222222\\
189	0.546055555555556\\
190	0.547862222222222\\
191	0.549059444444444\\
192	0.550992777777778\\
193	0.552577222222222\\
194	0.558308333333333\\
195	0.560050555555555\\
196	0.563254444444444\\
197	0.570222777777778\\
198	0.569187222222222\\
199	0.565406666666667\\
200	0.567425\\
201	0.568045555555555\\
202	0.567854444444444\\
203	0.563361666666667\\
204	0.560333888888889\\
205	0.561874444444444\\
206	0.564277222222222\\
207	0.566827222222222\\
208	0.567711111111111\\
209	0.569303888888889\\
210	0.571157777777778\\
211	0.572979444444444\\
212	0.575367777777778\\
213	0.576670555555555\\
214	0.579672222222222\\
215	0.581377777777778\\
216	0.581722777777778\\
217	0.583325\\
218	0.585816111111111\\
219	0.585717222222222\\
220	0.588354444444445\\
221	0.590464444444444\\
222	0.592106111111111\\
223	0.592581666666667\\
224	0.590941666666667\\
225	0.592045\\
226	0.591858333333333\\
227	0.59279\\
228	0.584534444444444\\
229	0.582738888888889\\
230	0.582636111111111\\
231	0.581188333333333\\
232	0.578898888888889\\
233	0.575395555555556\\
234	0.578527222222222\\
235	0.581975555555555\\
236	0.58314\\
237	0.583933333333333\\
238	0.585025555555556\\
239	0.582831111111111\\
240	0.585135555555555\\
241	0.587232222222222\\
242	0.589663333333333\\
243	0.587613333333333\\
244	0.589756666666667\\
245	0.589791111111111\\
246	0.59021\\
247	0.591225555555556\\
248	0.587572777777778\\
249	0.589138888888889\\
250	0.591156111111111\\
251	0.594593333333333\\
};
\addlegendentry{High-rise urban}

\end{axis}

\begin{axis}[%
width=6in,
height=4.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/F2_new2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%
\definecolor{mycolor8}{rgb}{0.46667,0.67451,0.18824}%


\begin{axis}[%
width=8in,
height=6in,
at={(0.78in,0.556in)},
scale only axis,
xmin=20,
xmax=150,
ytick={0,0.1,...,1},
xtick={20,40,...,140},
ticklabel style={font=\huge},
xlabel style={font=\color{white!15!black}},
xlabel={\huge{$\text{UAV height, (m)}$}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\huge{$\text{Coverage probability} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.494,0.596)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\LARGE}
]
% \addplot [color=blue, line width=0.8pt, only marks, mark size=4.0pt, mark=x, mark options={solid, blue}]
\addplot [color=mycolor1, line width=2.0pt,only marks,mark size=8.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.285\\
25	0.3646\\
30	0.425\\
35	0.4736\\
40	0.4974\\
45	0.5085\\
50	0.4998\\
55	0.486\\
60	0.461\\
65	0.427\\
70	0.3862\\
75	0.3512\\
80	0.3222\\
85	0.2732\\
90	0.2444\\
95	0.2054\\
100	0.1758\\
105	0.1432\\
110	0.1198\\
115	0.0968\\
120	0.084\\
125	0.0694\\
130	0.0494\\
135	0.044\\
140	0.0368\\
145	0.0254\\
};
\addlegendentry{Joint (simulation)}

\addplot [color=mycolor1, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	0.289398247675922\\
25	0.364559872177232\\
30	0.426759472536274\\
35	0.472053341785117\\
40	0.499101701516407\\
45	0.508770089150336\\
50	0.503405158977419\\
55	0.486030146023136\\
60	0.45970946489632\\
65	0.427188719908788\\
70	0.39077064462156\\
75	0.352326749712465\\
80	0.313358041949825\\
85	0.27505698642892\\
90	0.238354353469853\\
95	0.203951297472528\\
100	0.172342652987968\\
105	0.143837357884647\\
110	0.118579853612485\\
115	0.0965740168797123\\
120	0.0777094256098275\\
125	0.0617887109357091\\
130	0.0485543467218703\\
135	0.0377132978829179\\
140	0.0289583115602478\\
145	0.0219851239701783\\
};
\addlegendentry{Joint (analytic)}

\addplot [color=mycolor2, line width=2.0pt,only marks,mark size=8.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.3536\\
25	0.4542\\
30	0.5522\\
35	0.6346\\
40	0.722\\
45	0.7882\\
50	0.842\\
55	0.8792\\
60	0.9058\\
65	0.93\\
70	0.9496\\
75	0.9598\\
80	0.967\\
85	0.9678\\
90	0.9772\\
95	0.9766\\
100	0.9774\\
105	0.976\\
110	0.9786\\
115	0.9768\\
120	0.98\\
125	0.9772\\
130	0.9782\\
135	0.9706\\
140	0.9724\\
145	0.9658\\
};
\addlegendentry{Uplink (simulation)}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0.348832050861429\\
25	0.4457842879812\\
30	0.545436887798604\\
35	0.638562906590123\\
40	0.71972017776423\\
45	0.786612132244895\\
50	0.839288151096023\\
55	0.879295679260452\\
60	0.908870534763558\\
65	0.930320950827173\\
70	0.945676625641853\\
75	0.956560856793397\\
80	0.964197248083197\\
85	0.969474673028557\\
90	0.973024446102457\\
95	0.975288953176677\\
100	0.976575659929765\\
105	0.977096989914615\\
110	0.976998753054319\\
115	0.976380051964653\\
120	0.975307125678412\\
125	0.973822952852\\
130	0.971953949115951\\
135	0.969714667745859\\
140	0.967111141464315\\
145	0.964143286030566\\
};
\addlegendentry{Uplink (analytic)}

\end{axis}

\begin{axis}[%
width=6in,
height=4.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/F3_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%
\definecolor{mycolor8}{rgb}{0.46667,0.67451,0.18824}%



\begin{axis}[%
width=8in,
height=7in,
at={(0.78in,0.556in)},
scale only axis,
xmin=0,
xmax=255,
xtick={0,50,...,250},
ytick={0,0.1,...,0.9},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Communication rounds}$}},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Training accuracy} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.619,0.632)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.103756666666667\\
2	0.166229444444444\\
3	0.25398\\
4	0.327144\\
5	0.392924\\
6	0.438730333333333\\
7	0.472944\\
8	0.498407333333333\\
9	0.520379\\
10	0.549556\\
11	0.57679\\
12	0.599744\\
13	0.624868\\
14	0.644236333333333\\
15	0.659599\\
16	0.674985\\
17	0.688547\\
18	0.697370333333333\\
19	0.708933333333333\\
20	0.717392\\
21	0.724759333333333\\
22	0.730099\\
23	0.734057666666667\\
24	0.734864666666667\\
25	0.737815\\
26	0.738301\\
27	0.741396\\
28	0.744452\\
29	0.745840666666667\\
30	0.748896\\
31	0.753064333333333\\
32	0.754511\\
33	0.758283333333334\\
34	0.763375333333334\\
35	0.764602666666667\\
36	0.766547333333333\\
37	0.769959666666667\\
38	0.772334666666667\\
39	0.773351666666667\\
40	0.776351\\
41	0.778089\\
42	0.780006333333333\\
43	0.780806333333333\\
44	0.784789666666667\\
45	0.785951333333333\\
46	0.786549666666667\\
47	0.785702333333333\\
48	0.786597333333333\\
49	0.784862333333333\\
50	0.785101666666667\\
51	0.787147333333333\\
52	0.791127\\
53	0.79416\\
54	0.797487\\
55	0.800586666666667\\
56	0.801169333333334\\
57	0.800849666666667\\
58	0.799273333333333\\
59	0.799057\\
60	0.799609333333333\\
61	0.801178333333333\\
62	0.803146666666667\\
63	0.807065\\
64	0.8093\\
65	0.81025\\
66	0.811168666666667\\
67	0.81177\\
68	0.810846333333334\\
69	0.810196333333334\\
70	0.810531\\
71	0.810843666666667\\
72	0.810883\\
73	0.811426666666667\\
74	0.810971333333333\\
75	0.811516\\
76	0.812091333333333\\
77	0.811806333333334\\
78	0.812427\\
79	0.814686333333333\\
80	0.813149\\
81	0.812173666666667\\
82	0.813319\\
83	0.813549333333333\\
84	0.813922\\
85	0.817464666666667\\
86	0.819821333333333\\
87	0.820277333333333\\
88	0.821191666666667\\
89	0.821450333333334\\
90	0.821098\\
91	0.822060666666667\\
92	0.823591666666667\\
93	0.824687666666667\\
94	0.825893\\
95	0.826553333333333\\
96	0.827039333333333\\
97	0.826753333333333\\
98	0.826922333333333\\
99	0.826825333333333\\
100	0.826785333333333\\
101	0.825973666666667\\
102	0.825898666666667\\
103	0.825651\\
104	0.825443333333334\\
105	0.825810666666667\\
106	0.826628333333333\\
107	0.827016\\
108	0.826918333333333\\
109	0.826275\\
110	0.825638\\
111	0.824666\\
112	0.825094333333333\\
113	0.824734666666667\\
114	0.826260666666667\\
115	0.828780666666667\\
116	0.829744666666667\\
117	0.830667666666667\\
118	0.831350333333333\\
119	0.830035333333333\\
120	0.828117666666667\\
121	0.828399\\
122	0.827724\\
123	0.828517\\
124	0.829758\\
125	0.830847333333333\\
126	0.831417333333333\\
127	0.831689333333333\\
128	0.831964\\
129	0.832433\\
130	0.832410666666667\\
131	0.832368666666667\\
132	0.832872\\
133	0.833632\\
134	0.834123\\
135	0.834846\\
136	0.835475666666667\\
137	0.835695666666667\\
138	0.835781666666667\\
139	0.836155666666667\\
140	0.836698\\
141	0.837387\\
142	0.838110666666667\\
143	0.838603333333333\\
144	0.838782333333333\\
145	0.838702666666667\\
146	0.838695\\
147	0.838712666666667\\
148	0.838608666666667\\
149	0.838534\\
150	0.838748\\
151	0.838990666666667\\
152	0.839034\\
153	0.839084333333333\\
154	0.838947666666667\\
155	0.838832\\
156	0.838284333333333\\
157	0.838204333333333\\
158	0.838443333333333\\
159	0.839010333333333\\
160	0.839463\\
161	0.840140666666667\\
162	0.840616\\
163	0.840941333333333\\
164	0.840659333333333\\
165	0.840429666666667\\
166	0.840291\\
167	0.840264666666667\\
168	0.840271\\
169	0.840642\\
170	0.841151\\
171	0.841708333333333\\
172	0.841803333333333\\
173	0.841859333333333\\
174	0.842043666666667\\
175	0.84218\\
176	0.842348666666667\\
177	0.842834666666667\\
178	0.843186666666667\\
179	0.843427666666667\\
180	0.843385666666667\\
181	0.843427333333333\\
182	0.843511333333333\\
183	0.843446\\
184	0.843348\\
185	0.843346\\
186	0.843338666666667\\
187	0.843428333333333\\
188	0.843649\\
189	0.84372\\
190	0.843799666666667\\
191	0.843371666666667\\
192	0.842905\\
193	0.842828666666667\\
194	0.842837666666667\\
195	0.842927333333333\\
196	0.843529333333333\\
197	0.843931\\
198	0.844103333333333\\
199	0.844447333333333\\
200	0.843663333333333\\
201	0.84376\\
202	0.843401666666667\\
203	0.843299\\
204	0.843455666666667\\
205	0.844756666666667\\
206	0.845289\\
207	0.846504333333333\\
208	0.845625666666667\\
209	0.844562333333333\\
210	0.84352\\
211	0.842086\\
212	0.840510666666667\\
213	0.840911\\
214	0.84098\\
215	0.840967666666667\\
216	0.841037333333333\\
217	0.841120333333333\\
218	0.841195\\
219	0.841808666666667\\
220	0.842539666666667\\
221	0.843373\\
222	0.843990333333333\\
223	0.844443\\
224	0.844611333333333\\
225	0.844691333333333\\
226	0.843564\\
227	0.843978666666667\\
228	0.844058666666667\\
229	0.842467\\
230	0.843105333333333\\
231	0.843971666666667\\
232	0.844749666666666\\
233	0.844643666666667\\
234	0.847015\\
235	0.845585666666667\\
236	0.845554333333333\\
237	0.844572666666667\\
238	0.845214333333334\\
239	0.843563666666667\\
240	0.843596\\
241	0.843273666666667\\
242	0.842745333333333\\
243	0.841926666666667\\
244	0.843242333333333\\
245	0.844345666666667\\
246	0.845222333333333\\
247	0.846116\\
248	0.846941333333333\\
249	0.847154666666667\\
250	0.847495\\
251	0.847615\\
};
\addlegendentry{h = 25 m}

\addplot [color=mycolor4, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.105078333333333\\
2	0.205268333333333\\
3	0.389728333333333\\
4	0.454448333333333\\
5	0.511611666666667\\
6	0.557823333333333\\
7	0.63219\\
8	0.65624\\
9	0.680958333333333\\
10	0.689661666666667\\
11	0.701268333333333\\
12	0.723983333333333\\
13	0.729043333333333\\
14	0.735985\\
15	0.75471\\
16	0.760801666666667\\
17	0.762473333333333\\
18	0.760145\\
19	0.765575\\
20	0.76669\\
21	0.772018333333333\\
22	0.7772\\
23	0.776726666666667\\
24	0.782045\\
25	0.78313\\
26	0.788883333333333\\
27	0.790263333333333\\
28	0.79383\\
29	0.798893333333333\\
30	0.798478333333333\\
31	0.801236666666666\\
32	0.803405\\
33	0.803615\\
34	0.805448333333333\\
35	0.808603333333333\\
36	0.809005\\
37	0.808771666666667\\
38	0.80942\\
39	0.80958\\
40	0.810266666666667\\
41	0.811581666666667\\
42	0.81207\\
43	0.812113333333333\\
44	0.811655\\
45	0.811888333333333\\
46	0.81423\\
47	0.81627\\
48	0.817778333333333\\
49	0.816981666666667\\
50	0.817343333333333\\
51	0.816918333333333\\
52	0.81825\\
53	0.818648333333333\\
54	0.821196666666667\\
55	0.820865\\
56	0.822528333333333\\
57	0.822236666666667\\
58	0.823133333333333\\
59	0.822783333333333\\
60	0.823093333333333\\
61	0.825256666666667\\
62	0.824546666666667\\
63	0.825528333333333\\
64	0.826231666666666\\
65	0.826395\\
66	0.827006666666667\\
67	0.828278333333333\\
68	0.828263333333333\\
69	0.828608333333333\\
70	0.828761666666667\\
71	0.829376666666667\\
72	0.830486666666667\\
73	0.830563333333333\\
74	0.830933333333333\\
75	0.831368333333333\\
76	0.832573333333333\\
77	0.83291\\
78	0.832916666666667\\
79	0.832621666666667\\
80	0.833303333333333\\
81	0.833235\\
82	0.834043333333333\\
83	0.83484\\
84	0.83486\\
85	0.835125\\
86	0.835521666666666\\
87	0.835371666666667\\
88	0.835775\\
89	0.835473333333333\\
90	0.835343333333333\\
91	0.835758333333333\\
92	0.836703333333333\\
93	0.836693333333333\\
94	0.836735\\
95	0.837241666666667\\
96	0.836345\\
97	0.83658\\
98	0.836798333333334\\
99	0.836608333333334\\
100	0.836795\\
101	0.837643333333333\\
102	0.837613333333333\\
103	0.837363333333333\\
104	0.837833333333333\\
105	0.838278333333334\\
106	0.838848333333333\\
107	0.83903\\
108	0.839841666666667\\
109	0.839946666666667\\
110	0.840561666666667\\
111	0.84017\\
112	0.84046\\
113	0.840848333333333\\
114	0.841143333333333\\
115	0.840965\\
116	0.840475\\
117	0.84116\\
118	0.841438333333333\\
119	0.841265\\
120	0.841593333333333\\
121	0.841695\\
122	0.841658333333333\\
123	0.841358333333333\\
124	0.841618333333333\\
125	0.841851666666667\\
126	0.842168333333333\\
127	0.842781666666667\\
128	0.843415\\
129	0.843426666666667\\
130	0.84358\\
131	0.843715\\
132	0.843951666666667\\
133	0.844241666666667\\
134	0.844243333333333\\
135	0.843963333333333\\
136	0.844838333333333\\
137	0.844745\\
138	0.845046666666667\\
139	0.845148333333333\\
140	0.845521666666667\\
141	0.845691666666667\\
142	0.846126666666667\\
143	0.846141666666667\\
144	0.846335\\
145	0.846413333333333\\
146	0.846316666666667\\
147	0.846621666666667\\
148	0.846783333333333\\
149	0.846826666666667\\
150	0.846943333333333\\
151	0.847208333333333\\
152	0.847073333333333\\
153	0.846658333333333\\
154	0.847026666666667\\
155	0.847185\\
156	0.847428333333333\\
157	0.847618333333333\\
158	0.847335\\
159	0.847618333333333\\
160	0.847581666666666\\
161	0.848078333333333\\
162	0.848336666666667\\
163	0.848473333333333\\
164	0.84883\\
165	0.848745\\
166	0.848795\\
167	0.848915\\
168	0.849123333333333\\
169	0.849206666666667\\
170	0.849488333333333\\
171	0.849501666666667\\
172	0.849456666666667\\
173	0.849525\\
174	0.849703333333333\\
175	0.849471666666667\\
176	0.8493\\
177	0.849571666666667\\
178	0.849473333333333\\
179	0.84991\\
180	0.8501\\
181	0.850273333333333\\
182	0.850508333333333\\
183	0.850448333333333\\
184	0.850135\\
185	0.850351666666667\\
186	0.850486666666667\\
187	0.850588333333333\\
188	0.850841666666666\\
189	0.850761666666667\\
190	0.85081\\
191	0.85089\\
192	0.851305\\
193	0.851188333333333\\
194	0.851456666666667\\
195	0.851535\\
196	0.851601666666667\\
197	0.851791666666667\\
198	0.851776666666667\\
199	0.851861666666667\\
200	0.851976666666667\\
201	0.851793333333333\\
202	0.851751666666667\\
203	0.852086666666667\\
204	0.852203333333333\\
205	0.852311666666667\\
206	0.852425\\
207	0.852336666666667\\
208	0.852471666666667\\
209	0.852603333333333\\
210	0.852683333333333\\
211	0.852905\\
212	0.853036666666667\\
213	0.852981666666667\\
214	0.852911666666667\\
215	0.853048333333333\\
216	0.852708333333334\\
217	0.852926666666667\\
218	0.852983333333333\\
219	0.85346\\
220	0.853471666666667\\
221	0.853461666666667\\
222	0.853408333333333\\
223	0.853591666666667\\
224	0.853713333333333\\
225	0.85366\\
226	0.854025\\
227	0.854135\\
228	0.854301666666667\\
229	0.854315\\
230	0.854478333333333\\
231	0.854641666666667\\
232	0.854601666666667\\
233	0.854655\\
234	0.854808333333333\\
235	0.854985\\
236	0.855118333333333\\
237	0.855178333333333\\
238	0.855248333333333\\
239	0.855313333333333\\
240	0.855223333333333\\
241	0.855335\\
242	0.85536\\
243	0.855381666666667\\
244	0.855261666666667\\
245	0.85535\\
246	0.855491666666667\\
247	0.8556\\
248	0.855645\\
249	0.855835\\
250	0.855795\\
251	0.855768333333333\\
};
\addlegendentry{h = 50 m}

\addplot [color=mycolor8, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	0.104283333333333\\
2	0.158574666666667\\
3	0.2071994\\
4	0.254934333333333\\
5	0.2980334\\
6	0.3412528\\
7	0.3802932\\
8	0.412265333333333\\
9	0.441401066666667\\
10	0.4670962\\
11	0.486918733333333\\
12	0.5072248\\
13	0.529521533333333\\
14	0.550622\\
15	0.570882666666667\\
16	0.5890856\\
17	0.6034416\\
18	0.614141733333333\\
19	0.622730133333333\\
20	0.629631066666667\\
21	0.636044133333333\\
22	0.640891933333333\\
23	0.645650333333333\\
24	0.650255\\
25	0.65458\\
26	0.6610612\\
27	0.669465066666667\\
28	0.676670066666667\\
29	0.683304666666667\\
30	0.690103666666667\\
31	0.694523133333333\\
32	0.697983\\
33	0.7018192\\
34	0.706045866666667\\
35	0.710034466666667\\
36	0.714517533333333\\
37	0.718215933333333\\
38	0.721312\\
39	0.7229102\\
40	0.723551666666667\\
41	0.722748266666667\\
42	0.722114933333333\\
43	0.723108133333333\\
44	0.7260096\\
45	0.730550533333333\\
46	0.736760733333333\\
47	0.742969133333333\\
48	0.747310533333333\\
49	0.750338466666667\\
50	0.751574666666667\\
51	0.751292866666667\\
52	0.750526933333333\\
53	0.750720333333333\\
54	0.7514708\\
55	0.752900266666667\\
56	0.755296466666667\\
57	0.758259266666667\\
58	0.760760866666667\\
59	0.7630358\\
60	0.7654166\\
61	0.767469933333333\\
62	0.769189933333334\\
63	0.771017333333333\\
64	0.772491066666667\\
65	0.773633266666667\\
66	0.7745472\\
67	0.775675466666667\\
68	0.776349933333333\\
69	0.777298666666667\\
70	0.7781108\\
71	0.7787322\\
72	0.7788792\\
73	0.779356\\
74	0.7795906\\
75	0.7802796\\
76	0.781448266666667\\
77	0.783051533333333\\
78	0.784626933333333\\
79	0.786632333333333\\
80	0.788363066666667\\
81	0.7898102\\
82	0.790970066666667\\
83	0.791931466666667\\
84	0.7922772\\
85	0.792247\\
86	0.791936066666667\\
87	0.791428733333334\\
88	0.7910326\\
89	0.7911252\\
90	0.791808666666667\\
91	0.793089266666667\\
92	0.794811133333333\\
93	0.7963314\\
94	0.797525066666667\\
95	0.798412933333333\\
96	0.799220866666667\\
97	0.799985066666667\\
98	0.801248066666667\\
99	0.802850266666667\\
100	0.804458466666667\\
101	0.8055876\\
102	0.806309733333334\\
103	0.806395066666667\\
104	0.8059618\\
105	0.805347133333334\\
106	0.804903\\
107	0.804673133333333\\
108	0.804786133333333\\
109	0.805199666666667\\
110	0.805829333333333\\
111	0.8064514\\
112	0.806984666666667\\
113	0.807401466666667\\
114	0.807687466666667\\
115	0.807866\\
116	0.807948466666667\\
117	0.807976\\
118	0.807890533333333\\
119	0.807689666666667\\
120	0.807445066666667\\
121	0.807327266666667\\
122	0.807339666666667\\
123	0.807603466666667\\
124	0.808160133333333\\
125	0.808810666666667\\
126	0.809539266666667\\
127	0.810393666666667\\
128	0.811191333333334\\
129	0.811967866666667\\
130	0.812834333333334\\
131	0.813692266666667\\
132	0.8143562\\
133	0.814917\\
134	0.815266733333334\\
135	0.815369733333334\\
136	0.8152958\\
137	0.815128266666667\\
138	0.814978\\
139	0.8149886\\
140	0.815144533333333\\
141	0.8154964\\
142	0.816172933333333\\
143	0.8169008\\
144	0.8175602\\
145	0.8182456\\
146	0.818799666666667\\
147	0.8190792\\
148	0.819291466666667\\
149	0.819484466666667\\
150	0.819581066666667\\
151	0.819628666666667\\
152	0.819715466666667\\
153	0.8197868\\
154	0.819857533333334\\
155	0.819981866666667\\
156	0.820138066666667\\
157	0.820203933333333\\
158	0.820264133333333\\
159	0.820231866666667\\
160	0.820134066666667\\
161	0.820029866666667\\
162	0.8201352\\
163	0.820304466666667\\
164	0.820626866666667\\
165	0.820934066666667\\
166	0.8212514\\
167	0.821429733333333\\
168	0.821590333333334\\
169	0.8217176\\
170	0.821938933333334\\
171	0.822168466666667\\
172	0.822430466666667\\
173	0.822648733333333\\
174	0.822819\\
175	0.822950733333334\\
176	0.8230862\\
177	0.823204333333333\\
178	0.823317\\
179	0.823458533333334\\
180	0.823594533333334\\
181	0.823711266666667\\
182	0.823891133333334\\
183	0.824212666666667\\
184	0.824621666666667\\
185	0.825079733333334\\
186	0.825600666666667\\
187	0.8260874\\
188	0.8264846\\
189	0.826684333333334\\
190	0.826799533333334\\
191	0.826863066666667\\
192	0.826926733333334\\
193	0.826936666666667\\
194	0.827135266666667\\
195	0.827457933333334\\
196	0.827823666666667\\
197	0.8282082\\
198	0.828712333333333\\
199	0.8291274\\
200	0.8294076\\
201	0.829596333333333\\
202	0.8296944\\
203	0.8295754\\
204	0.829324933333334\\
205	0.829021466666667\\
206	0.828639066666667\\
207	0.828245333333333\\
208	0.828024333333333\\
209	0.827985866666667\\
210	0.828072466666667\\
211	0.8283584\\
212	0.828751\\
213	0.8290214\\
214	0.829125066666667\\
215	0.829164533333334\\
216	0.829100733333333\\
217	0.828917933333333\\
218	0.828773933333333\\
219	0.828810733333333\\
220	0.828885266666667\\
221	0.829016933333333\\
222	0.8291966\\
223	0.829414466666667\\
224	0.829551333333334\\
225	0.829687533333333\\
226	0.829781733333333\\
227	0.829947266666667\\
228	0.830122333333333\\
229	0.8303084\\
230	0.830497533333333\\
231	0.830735933333333\\
232	0.830959466666667\\
233	0.8312016\\
234	0.831445266666667\\
235	0.831648333333333\\
236	0.831808866666667\\
237	0.8319748\\
238	0.832112466666667\\
239	0.832279133333333\\
240	0.832518133333333\\
241	0.832710266666667\\
242	0.8327714\\
243	0.832765666666667\\
244	0.832670733333334\\
245	0.832507266666667\\
246	0.832424533333333\\
247	0.832452066666667\\
248	0.832588222222222\\
249	0.832701222222222\\
250	0.832898037037037\\
251	0.832841666666667\\
};
\addlegendentry{h = 120 m}

\end{axis}

\begin{axis}[%
width=6in,
height=4.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/F4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%


\begin{axis}[%
width=8in,
height=7in,
at={(0.78in,0.556in)},
scale only axis,
xmin=0,
xmax=255,
xtick={0,50,...,250},
ytick={0,0.1,...,0.9},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Communication rounds}$}},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Training accuracy} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.603,0.692)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.0970406666666667\\
2	0.130446\\
3	0.21572\\
4	0.267899333333333\\
5	0.291796666666667\\
6	0.340778666666667\\
7	0.393344666666667\\
8	0.423778666666667\\
9	0.469124\\
10	0.477264666666667\\
11	0.47421\\
12	0.500446\\
13	0.534720666666667\\
14	0.540843333333333\\
15	0.574778666666667\\
16	0.580726\\
17	0.590308666666667\\
18	0.609125333333333\\
19	0.630708666666667\\
20	0.630076666666667\\
21	0.643320666666667\\
22	0.644476666666667\\
23	0.659581333333333\\
24	0.662648666666667\\
25	0.648738666666667\\
26	0.664056666666667\\
27	0.683414666666667\\
28	0.689673333333333\\
29	0.68111\\
30	0.694142\\
31	0.694829333333333\\
32	0.694269333333333\\
33	0.694096\\
34	0.686071333333333\\
35	0.707566\\
36	0.7237\\
37	0.71851\\
38	0.724440666666667\\
39	0.721865333333333\\
40	0.734508\\
41	0.735814666666667\\
42	0.726728666666667\\
43	0.731148666666667\\
44	0.739781333333333\\
45	0.744124666666667\\
46	0.746399333333333\\
47	0.746226666666667\\
48	0.742066\\
49	0.755080666666667\\
50	0.754283333333333\\
51	0.753020666666667\\
52	0.752111333333333\\
53	0.75531\\
54	0.756258\\
55	0.756151333333333\\
56	0.761726666666667\\
57	0.767462\\
58	0.767205333333333\\
59	0.768491333333333\\
60	0.770033333333334\\
61	0.770404\\
62	0.766433333333333\\
63	0.768567333333333\\
64	0.76738\\
65	0.771563333333333\\
66	0.772430666666667\\
67	0.776412\\
68	0.774396\\
69	0.77786\\
70	0.779384\\
71	0.782072666666667\\
72	0.777002\\
73	0.778192666666667\\
74	0.779424666666666\\
75	0.781565333333333\\
76	0.786132666666666\\
77	0.787267333333333\\
78	0.786861333333333\\
79	0.788892666666667\\
80	0.789986\\
81	0.792262\\
82	0.791802\\
83	0.794611333333333\\
84	0.794744\\
85	0.791873333333333\\
86	0.796815333333333\\
87	0.79729\\
88	0.792932666666667\\
89	0.794141333333333\\
90	0.794584666666667\\
91	0.795985333333333\\
92	0.799678\\
93	0.798694\\
94	0.799107333333333\\
95	0.799166\\
96	0.800128666666667\\
97	0.800262666666667\\
98	0.800002\\
99	0.802704666666667\\
100	0.801446666666667\\
101	0.803465333333334\\
102	0.804111333333333\\
103	0.803402\\
104	0.805065333333333\\
105	0.806156\\
106	0.804942666666667\\
107	0.804411333333333\\
108	0.805374666666667\\
109	0.806936666666667\\
110	0.807705333333333\\
111	0.806866\\
112	0.808407333333333\\
113	0.807991333333333\\
114	0.80883\\
115	0.809507333333333\\
116	0.808736\\
117	0.807726\\
118	0.808134\\
119	0.809476\\
120	0.810256\\
121	0.810954666666667\\
122	0.810572666666667\\
123	0.809176666666667\\
124	0.812327333333333\\
125	0.811746666666667\\
126	0.812195333333334\\
127	0.813948666666667\\
128	0.813634666666667\\
129	0.815784666666667\\
130	0.816383333333333\\
131	0.816896666666667\\
132	0.817398666666667\\
133	0.816415333333334\\
134	0.815794666666667\\
135	0.816179333333333\\
136	0.816037333333333\\
137	0.814954666666667\\
138	0.815847333333333\\
139	0.816216\\
140	0.816796\\
141	0.816436\\
142	0.817344\\
143	0.818246666666667\\
144	0.817996\\
145	0.819114\\
146	0.819860666666667\\
147	0.819377333333333\\
148	0.819649333333333\\
149	0.820915333333333\\
150	0.821519333333333\\
151	0.822338\\
152	0.822706666666667\\
153	0.822841333333333\\
154	0.822637333333333\\
155	0.822828\\
156	0.822512666666667\\
157	0.822534666666667\\
158	0.821868\\
159	0.822322\\
160	0.823119333333333\\
161	0.82231\\
162	0.822222\\
163	0.822531333333333\\
164	0.823872\\
165	0.824271333333333\\
166	0.824255333333333\\
167	0.823282\\
168	0.823064666666667\\
169	0.824103333333334\\
170	0.823684\\
171	0.823328\\
172	0.822507333333333\\
173	0.823525333333334\\
174	0.825159333333333\\
175	0.825299333333333\\
176	0.824784\\
177	0.823903333333333\\
178	0.825241333333333\\
179	0.826362666666666\\
180	0.825975333333333\\
181	0.825576\\
182	0.825548666666667\\
183	0.825373333333333\\
184	0.825981333333333\\
185	0.825986\\
186	0.826469333333334\\
187	0.826520666666667\\
188	0.827033333333333\\
189	0.827503333333333\\
190	0.827567333333333\\
191	0.827268\\
192	0.827018\\
193	0.826301333333333\\
194	0.826565333333333\\
195	0.827707333333333\\
196	0.82741\\
197	0.82792\\
198	0.829205333333334\\
199	0.829996666666667\\
200	0.829924\\
201	0.829506666666667\\
202	0.829940666666667\\
203	0.829004666666667\\
204	0.829332\\
205	0.829335333333333\\
206	0.828780666666667\\
207	0.828177333333333\\
208	0.828307333333333\\
209	0.829511333333333\\
210	0.829535333333333\\
211	0.830734666666667\\
212	0.831715333333333\\
213	0.831274\\
214	0.831332\\
215	0.831398666666667\\
216	0.831922\\
217	0.831236666666667\\
218	0.830757333333333\\
219	0.831663333333333\\
220	0.831562\\
221	0.83142\\
222	0.831307333333334\\
223	0.831754\\
224	0.831923333333333\\
225	0.831782666666666\\
226	0.831357333333333\\
227	0.831814666666666\\
228	0.831814\\
229	0.832157333333333\\
230	0.83229\\
231	0.83192\\
232	0.83203\\
233	0.832044666666667\\
234	0.831922\\
235	0.832462\\
236	0.832674\\
237	0.832934\\
238	0.833365333333333\\
239	0.832924666666667\\
240	0.833681333333333\\
241	0.8342\\
242	0.834084666666667\\
243	0.834390666666667\\
244	0.834513333333333\\
245	0.833797333333333\\
246	0.833526\\
247	0.833842666666667\\
248	0.833844666666667\\
249	0.834138\\
250	0.834314\\
251	0.834546666666667\\
};
\addlegendentry{Joint}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0901366666666667\\
2	0.115715\\
3	0.127191666666667\\
4	0.14228\\
5	0.158098333333333\\
6	0.171151666666667\\
7	0.180585\\
8	0.196295\\
9	0.207171666666667\\
10	0.21757\\
11	0.229173333333333\\
12	0.241401666666667\\
13	0.256881666666667\\
14	0.269258333333333\\
15	0.280938333333333\\
16	0.288906666666667\\
17	0.295488333333333\\
18	0.307033333333333\\
19	0.310491666666667\\
20	0.316525\\
21	0.324761666666667\\
22	0.332343333333333\\
23	0.339915\\
24	0.344656666666667\\
25	0.352138333333333\\
26	0.361996666666667\\
27	0.365645\\
28	0.373696666666667\\
29	0.377248333333333\\
30	0.383846666666667\\
31	0.386338333333333\\
32	0.390846666666667\\
33	0.399805\\
34	0.404061666666667\\
35	0.409731666666667\\
36	0.412646666666667\\
37	0.416501666666667\\
38	0.421663333333333\\
39	0.423921666666667\\
40	0.426143333333333\\
41	0.428355\\
42	0.431218333333333\\
43	0.433796666666667\\
44	0.439376666666667\\
45	0.442341666666667\\
46	0.443255\\
47	0.444081666666667\\
48	0.447641666666667\\
49	0.449381666666667\\
50	0.451938333333333\\
51	0.455476666666667\\
52	0.45892\\
53	0.46241\\
54	0.465186666666667\\
55	0.468471666666667\\
56	0.470453333333333\\
57	0.473486666666667\\
58	0.474471666666667\\
59	0.475228333333333\\
60	0.475748333333333\\
61	0.475676666666667\\
62	0.479633333333333\\
63	0.480876666666667\\
64	0.482918333333333\\
65	0.485925\\
66	0.48645\\
67	0.488335\\
68	0.488638333333333\\
69	0.489251666666667\\
70	0.490653333333333\\
71	0.490548333333333\\
72	0.492301666666667\\
73	0.494581666666667\\
74	0.497013333333333\\
75	0.498428333333333\\
76	0.500021666666666\\
77	0.501715\\
78	0.502871666666667\\
79	0.504443333333333\\
80	0.505763333333333\\
81	0.507455\\
82	0.508788333333333\\
83	0.510338333333333\\
84	0.510561666666667\\
85	0.511903333333333\\
86	0.513246666666667\\
87	0.51346\\
88	0.514866666666667\\
89	0.514956666666667\\
90	0.51591\\
91	0.515736666666667\\
92	0.517633333333333\\
93	0.519048333333333\\
94	0.519716666666667\\
95	0.521248333333333\\
96	0.521593333333333\\
97	0.521698333333333\\
98	0.523561666666667\\
99	0.524666666666667\\
100	0.525385\\
101	0.526021666666667\\
102	0.527876666666667\\
103	0.528398333333333\\
104	0.528581666666667\\
105	0.529675\\
106	0.530233333333333\\
107	0.53112\\
108	0.532171666666667\\
109	0.532093333333333\\
110	0.533523333333333\\
111	0.534796666666667\\
112	0.53651\\
113	0.536373333333333\\
114	0.537073333333333\\
115	0.538698333333333\\
116	0.53911\\
117	0.539826666666667\\
118	0.541496666666667\\
119	0.541881666666667\\
120	0.54316\\
121	0.544138333333333\\
122	0.54485\\
123	0.545123333333333\\
124	0.545186666666667\\
125	0.546061666666667\\
126	0.54772\\
127	0.547805\\
128	0.548701666666667\\
129	0.549243333333333\\
130	0.550036666666667\\
131	0.550123333333333\\
132	0.551321666666667\\
133	0.552033333333333\\
134	0.552503333333333\\
135	0.55312\\
136	0.553888333333333\\
137	0.55427\\
138	0.555751666666667\\
139	0.556071666666667\\
140	0.5571\\
141	0.557641666666667\\
142	0.55783\\
143	0.55843\\
144	0.558916666666667\\
145	0.559386666666667\\
146	0.559793333333333\\
147	0.560311666666667\\
148	0.560831666666667\\
149	0.56168\\
150	0.562181666666667\\
151	0.56273\\
152	0.563108333333333\\
153	0.563671666666667\\
154	0.564038333333333\\
155	0.564295\\
156	0.564065\\
157	0.564113333333333\\
158	0.564858333333333\\
159	0.565276666666667\\
160	0.565968333333333\\
161	0.567196666666667\\
162	0.567901666666667\\
163	0.568051666666667\\
164	0.568665\\
165	0.569116666666667\\
166	0.569021666666667\\
167	0.569333333333333\\
168	0.569756666666667\\
169	0.570091666666667\\
170	0.570928333333333\\
171	0.571433333333333\\
172	0.571673333333333\\
173	0.57247\\
174	0.57331\\
175	0.573586666666667\\
176	0.574235\\
177	0.574728333333333\\
178	0.574753333333333\\
179	0.575175\\
180	0.575695\\
181	0.576215\\
182	0.576801666666667\\
183	0.57764\\
184	0.578596666666667\\
185	0.578436666666667\\
186	0.579166666666667\\
187	0.57933\\
188	0.579643333333333\\
189	0.579736666666667\\
190	0.580358333333333\\
191	0.580346666666667\\
192	0.581238333333333\\
193	0.581628333333333\\
194	0.581123333333333\\
195	0.58226\\
196	0.582478333333333\\
197	0.58277\\
198	0.582858333333333\\
199	0.583218333333333\\
200	0.58338\\
201	0.583276666666667\\
202	0.583948333333333\\
203	0.583645\\
204	0.584041666666667\\
205	0.58429\\
206	0.584091666666667\\
207	0.583951666666667\\
208	0.584408333333333\\
209	0.58472\\
210	0.584918333333333\\
211	0.584996666666667\\
212	0.58533\\
213	0.585475\\
214	0.58575\\
215	0.585973333333333\\
216	0.58671\\
217	0.586681666666667\\
218	0.586745\\
219	0.586695\\
220	0.587105\\
221	0.587138333333333\\
222	0.587435\\
223	0.587688333333333\\
224	0.588091666666667\\
225	0.588738333333333\\
226	0.58915\\
227	0.5899\\
228	0.589823333333333\\
229	0.590225\\
230	0.590728333333334\\
231	0.591093333333333\\
232	0.591588333333333\\
233	0.591763333333333\\
234	0.591755\\
235	0.591338333333334\\
236	0.591403333333333\\
237	0.591605\\
238	0.591833333333333\\
239	0.591856666666667\\
240	0.592345\\
241	0.592418333333333\\
242	0.592435\\
243	0.592805\\
244	0.593033333333333\\
245	0.593551666666667\\
246	0.593678333333333\\
247	0.593988333333333\\
248	0.594231666666667\\
249	0.594575\\
250	0.59504\\
251	0.595206666666667\\
};
\addlegendentry{UL-only}

\addplot [color=mycolor3, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.0901933333333333\\
2	0.09888\\
3	0.102926666666667\\
4	0.0997733333333333\\
5	0.100056666666667\\
6	0.09817\\
7	0.09996\\
8	0.09806\\
9	0.103903333333333\\
10	0.098\\
11	0.101853333333333\\
12	0.102446666666667\\
13	0.101066666666667\\
14	0.101536666666667\\
15	0.0992233333333334\\
16	0.0976866666666667\\
17	0.10062\\
18	0.0964766666666667\\
19	0.10221\\
20	0.10415\\
21	0.09693\\
22	0.099\\
23	0.09957\\
24	0.0985033333333333\\
25	0.09772\\
26	0.10018\\
27	0.101896666666667\\
28	0.107776666666667\\
29	0.10644\\
30	0.104403333333333\\
31	0.10179\\
32	0.102223333333333\\
33	0.103486666666667\\
34	0.103196666666667\\
35	0.0989466666666667\\
36	0.0982033333333333\\
37	0.0997733333333333\\
38	0.0983866666666667\\
39	0.09924\\
40	0.10376\\
41	0.10304\\
42	0.100073333333333\\
43	0.101863333333333\\
44	0.10503\\
45	0.102433333333333\\
46	0.09729\\
47	0.0996033333333333\\
48	0.10247\\
49	0.10257\\
50	0.102746666666667\\
51	0.100516666666667\\
52	0.0993\\
53	0.0994766666666667\\
54	0.100656666666667\\
55	0.102313333333333\\
56	0.0984833333333333\\
57	0.0970633333333333\\
58	0.102686666666667\\
59	0.101633333333333\\
60	0.101173333333333\\
61	0.0948433333333333\\
62	0.103263333333333\\
63	0.10406\\
64	0.09974\\
65	0.102136666666667\\
66	0.0986633333333333\\
67	0.0983066666666667\\
68	0.104986666666667\\
69	0.103216666666667\\
70	0.103726666666667\\
71	0.103726666666667\\
72	0.101013333333333\\
73	0.100843333333333\\
74	0.100103333333333\\
75	0.104363333333333\\
76	0.101783333333333\\
77	0.102433333333333\\
78	0.0981733333333333\\
79	0.0974966666666667\\
80	0.0963566666666667\\
81	0.10035\\
82	0.102993333333333\\
83	0.09908\\
84	0.10116\\
85	0.09865\\
86	0.102416666666667\\
87	0.0980433333333333\\
88	0.102933333333333\\
89	0.101053333333333\\
90	0.102703333333333\\
91	0.0986633333333333\\
92	0.0983633333333333\\
93	0.10109\\
94	0.0983433333333334\\
95	0.09745\\
96	0.10365\\
97	0.0979533333333333\\
98	0.0974966666666667\\
99	0.0972566666666667\\
100	0.09897\\
101	0.102046666666667\\
102	0.102313333333333\\
103	0.100026666666667\\
104	0.101096666666667\\
105	0.0994166666666667\\
106	0.0993266666666667\\
107	0.100396666666667\\
108	0.103796666666667\\
109	0.100543333333333\\
110	0.0995833333333333\\
111	0.102103333333333\\
112	0.09955\\
113	0.0983633333333333\\
114	0.100313333333333\\
115	0.09958\\
116	0.100226666666667\\
117	0.0992866666666667\\
118	0.100073333333333\\
119	0.0982366666666667\\
120	0.100626666666667\\
121	0.10038\\
122	0.0991333333333333\\
123	0.102346666666667\\
124	0.1039\\
125	0.103726666666667\\
126	0.09819\\
127	0.100456666666667\\
128	0.1023\\
129	0.09699\\
130	0.10301\\
131	0.101336666666667\\
132	0.09368\\
133	0.100656666666667\\
134	0.10004\\
135	0.107006666666667\\
136	0.0981766666666667\\
137	0.104506666666667\\
138	0.10045\\
139	0.104506666666667\\
140	0.0999333333333334\\
141	0.0968433333333333\\
142	0.09689\\
143	0.103976666666667\\
144	0.0993566666666667\\
145	0.101146666666667\\
146	0.0968733333333333\\
147	0.09886\\
148	0.10264\\
149	0.101956666666667\\
150	0.101336666666667\\
151	0.1053\\
152	0.10135\\
153	0.09958\\
154	0.103626666666667\\
155	0.101143333333333\\
156	0.101766666666667\\
157	0.100666666666667\\
158	0.0989166666666666\\
159	0.0997033333333333\\
160	0.1023\\
161	0.0977533333333334\\
162	0.101853333333333\\
163	0.0969933333333333\\
164	0.0992866666666667\\
165	0.0996833333333333\\
166	0.0994166666666667\\
167	0.0967533333333333\\
168	0.102386666666667\\
169	0.102123333333333\\
170	0.0974333333333333\\
171	0.09689\\
172	0.09716\\
173	0.0999633333333334\\
174	0.0990366666666667\\
175	0.10092\\
176	0.106186666666667\\
177	0.10038\\
178	0.0953533333333333\\
179	0.09794\\
180	0.0986833333333333\\
181	0.10235\\
182	0.100156666666667\\
183	0.101986666666667\\
184	0.103543333333333\\
185	0.0964866666666667\\
186	0.100513333333333\\
187	0.09841\\
188	0.105283333333333\\
189	0.101716666666667\\
190	0.10389\\
191	0.102746666666667\\
192	0.10344\\
193	0.1005\\
194	0.09759\\
195	0.10006\\
196	0.101293333333333\\
197	0.104496666666667\\
198	0.102416666666667\\
199	0.10194\\
200	0.103486666666667\\
201	0.104783333333333\\
202	0.10301\\
203	0.100636666666667\\
204	0.11033\\
205	0.100403333333333\\
206	0.102926666666667\\
207	0.10409\\
208	0.102283333333333\\
209	0.09853\\
210	0.101246666666667\\
211	0.103036666666667\\
212	0.10153\\
213	0.102343333333333\\
214	0.10003\\
215	0.09788\\
216	0.101116666666667\\
217	0.106873333333333\\
218	0.09841\\
219	0.102773333333333\\
220	0.0985433333333333\\
221	0.09794\\
222	0.101516666666667\\
223	0.102703333333333\\
224	0.0969933333333333\\
225	0.09745\\
226	0.1019\\
227	0.102553333333333\\
228	0.100826666666667\\
229	0.10197\\
230	0.0996033333333333\\
231	0.0991633333333334\\
232	0.0982933333333333\\
233	0.100543333333333\\
234	0.10243\\
235	0.101306666666667\\
236	0.10163\\
237	0.100843333333333\\
238	0.105046666666667\\
239	0.10188\\
240	0.0993433333333333\\
241	0.10318\\
242	0.10142\\
243	0.1\\
244	0.10214\\
245	0.09756\\
246	0.0982833333333333\\
247	0.09892\\
248	0.10098\\
249	0.10176\\
250	0.10045\\
251	0.101746666666667\\
};
\addlegendentry{FedAvg}

\end{axis}

\begin{axis}[%
width=6in,
height=4.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/F4_loss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor6}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%%%



\begin{axis}[%
width=8in,
height=7in,
at={(0.78in,0.556in)},
scale only axis,
xmin=0,
xmax=255,
xtick={0,50,...,250},
ytick={0.6,0.8,...,2.2},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{Communication rounds}$}},
ymin=0.594741454864154,
ymax=2.39474145486415,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{Global loss} $}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.605,0.468)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\huge}
]
% \addplot [color=blue, line width=0.8pt]
\addplot [color=mycolor1, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.33837955474854\\
2	2.312\\
3	2.30689725875855\\
4	2.15759453773499\\
5	2.08649518489838\\
6	2.01534728050232\\
7	1.94146120071411\\
8	1.8814675951004\\
9	1.81178284168243\\
10	1.75974709033966\\
11	1.70991616725922\\
12	1.657913646698\\
13	1.60704517364502\\
14	1.56585300922394\\
15	1.51995086669922\\
16	1.49033908367157\\
17	1.45886109828949\\
18	1.42519796848297\\
19	1.39596122741699\\
20	1.37381548404694\\
21	1.34613340854645\\
22	1.32652007579803\\
23	1.3008491230011\\
24	1.28731580257416\\
25	1.27875063419342\\
26	1.25465930938721\\
27	1.23124344825745\\
28	1.21222987174988\\
29	1.19936567306519\\
30	1.18264260292053\\
31	1.17380686998367\\
32	1.16357573032379\\
33	1.14952172279358\\
34	1.14433868169785\\
35	1.12197997093201\\
36	1.10618041038513\\
37	1.09944165468216\\
38	1.08986441612244\\
39	1.08343581199646\\
40	1.06852748632431\\
41	1.05779190778732\\
42	1.05512033224106\\
43	1.0426570057869\\
44	1.03238028764725\\
45	1.02271148204803\\
46	1.01696335077286\\
47	1.01168635129929\\
48	1.0064945101738\\
49	0.995750634670258\\
50	0.992444367408752\\
51	0.985876705646515\\
52	0.981009070873261\\
53	0.973819296360016\\
54	0.968342487812042\\
55	0.962246475219727\\
56	0.95476361989975\\
57	0.948280119895935\\
58	0.943939335346222\\
59	0.938418736457825\\
60	0.934288375377655\\
61	0.929109110832214\\
62	0.926205468177795\\
63	0.921674253940582\\
64	0.91969934463501\\
65	0.914768424034119\\
66	0.909593632221222\\
67	0.90545120716095\\
68	0.90104953289032\\
69	0.895896844863892\\
70	0.891377444267273\\
71	0.887274281978607\\
72	0.886890099048614\\
73	0.883601877689362\\
74	0.881149446964264\\
75	0.877791850566864\\
76	0.871143186092377\\
77	0.866565616130829\\
78	0.863753283023834\\
79	0.861320333480835\\
80	0.857956418991089\\
81	0.855402932167053\\
82	0.85362101316452\\
83	0.848206522464752\\
84	0.845199475288391\\
85	0.844430961608887\\
86	0.839255511760712\\
87	0.836698620319366\\
88	0.837043218612671\\
89	0.833992795944214\\
90	0.831053748130798\\
91	0.828122715950012\\
92	0.824382829666138\\
93	0.821864128112793\\
94	0.81954859495163\\
95	0.818801620006561\\
96	0.816045637130737\\
97	0.813938393592834\\
98	0.812378449440002\\
99	0.809186379909515\\
100	0.808310880661011\\
101	0.805044822692871\\
102	0.804690403938293\\
103	0.80262512922287\\
104	0.799911680221558\\
105	0.796455609798431\\
106	0.795690100193024\\
107	0.794399583339691\\
108	0.792582468986511\\
109	0.789842352867126\\
110	0.787537868022919\\
111	0.78701961517334\\
112	0.784836056232452\\
113	0.783804771900177\\
114	0.781870536804199\\
115	0.780109677314758\\
116	0.77887717962265\\
117	0.778267874717712\\
118	0.775685091018677\\
119	0.773107485771179\\
120	0.771281287670135\\
121	0.76964498758316\\
122	0.768435423374176\\
123	0.767877695560455\\
124	0.765009984970093\\
125	0.764300987720489\\
126	0.762960638999939\\
127	0.760639967918396\\
128	0.758931212425232\\
129	0.756418895721436\\
130	0.755012354850769\\
131	0.753098840713501\\
132	0.751415934562683\\
133	0.750908324718475\\
134	0.749802045822144\\
135	0.748967249393463\\
136	0.747963502407074\\
137	0.747357995510101\\
138	0.746233470439911\\
139	0.744519956111908\\
140	0.743029744625092\\
141	0.74271942615509\\
142	0.741144905090332\\
143	0.739788682460785\\
144	0.738949038982391\\
145	0.738005571365356\\
146	0.737566885948181\\
147	0.737081933021545\\
148	0.735967118740082\\
149	0.734831576347351\\
150	0.732785477638245\\
151	0.731181180477142\\
152	0.729756324291229\\
153	0.728615090847015\\
154	0.727254877090454\\
155	0.726601366996765\\
156	0.726021218299866\\
157	0.725002119541168\\
158	0.724303488731384\\
159	0.722859408855438\\
160	0.721393101215363\\
161	0.721087398529053\\
162	0.720431087017059\\
163	0.719949486255646\\
164	0.718764681816101\\
165	0.717420163154602\\
166	0.715910477638245\\
167	0.716001455783844\\
168	0.715125722885132\\
169	0.713527770042419\\
170	0.712958474159241\\
171	0.711689240932465\\
172	0.711317012310028\\
173	0.710227460861206\\
174	0.70875143289566\\
175	0.707371995449066\\
176	0.70689474105835\\
177	0.706925506591797\\
178	0.705751147270203\\
179	0.704160203933716\\
180	0.703348217010498\\
181	0.703042652606964\\
182	0.702217762470245\\
183	0.701553537845612\\
184	0.700712208747864\\
185	0.700395274162293\\
186	0.699367365837097\\
187	0.698602840900421\\
188	0.697828884124756\\
189	0.696792633533478\\
190	0.696338336467743\\
191	0.695782735347748\\
192	0.695681746006012\\
193	0.695008707046509\\
194	0.694042413234711\\
195	0.692628569602966\\
196	0.691871809959412\\
197	0.691017792224884\\
198	0.690216493606567\\
199	0.68925369977951\\
200	0.688410036563873\\
201	0.687776129245758\\
202	0.686877608299255\\
203	0.686697261333466\\
204	0.685888590812683\\
205	0.685148313045502\\
206	0.685057315826416\\
207	0.684707164764404\\
208	0.684236328601837\\
209	0.683183660507202\\
210	0.682778573036194\\
211	0.681410927772522\\
212	0.680215466022491\\
213	0.680071461200714\\
214	0.679649419784546\\
215	0.679154667854309\\
216	0.678005032539368\\
217	0.677736527919769\\
218	0.6773362159729\\
219	0.676479332447052\\
220	0.675783092975616\\
221	0.674823482036591\\
222	0.674475719928741\\
223	0.673576672077179\\
224	0.673012602329254\\
225	0.672642076015472\\
226	0.672274444103241\\
227	0.671778030395508\\
228	0.671033823490143\\
229	0.670443215370178\\
230	0.669905030727386\\
231	0.669364564418793\\
232	0.668879907131195\\
233	0.668341884613037\\
234	0.66797568321228\\
235	0.667176313400269\\
236	0.666464123725891\\
237	0.666095414161682\\
238	0.665521290302277\\
239	0.665192134380341\\
240	0.664501292705536\\
241	0.663620300292969\\
242	0.663151760101318\\
243	0.662265231609344\\
244	0.661849236488342\\
245	0.661607356071472\\
246	0.661326274871826\\
247	0.660753834247589\\
248	0.660293118953705\\
249	0.659593269824982\\
250	0.659204647541046\\
251	0.658612191677094\\
};
\addlegendentry{Joint}

\addplot [color=mycolor2, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.33947243690491\\
2	2.33321251869202\\
3	2.29990119934082\\
4	2.27404246330261\\
5	2.25271732807159\\
6	2.24093430042267\\
7	2.22888994216919\\
8	2.21689734458923\\
9	2.20454258918762\\
10	2.19529824256897\\
11	2.18667271137238\\
12	2.17754912376404\\
13	2.16878833770752\\
14	2.16193115711212\\
15	2.15488426685333\\
16	2.14966428279877\\
17	2.14471924304962\\
18	2.13825767040253\\
19	2.1319310426712\\
20	2.12683367729187\\
21	2.12036616802216\\
22	2.11513366699219\\
23	2.11063063144684\\
24	2.10657844543457\\
25	2.10274567604065\\
26	2.0987893819809\\
27	2.09492166042328\\
28	2.090691614151\\
29	2.08741269111633\\
30	2.08378946781158\\
31	2.07993233203888\\
32	2.0767514705658\\
33	2.07268943786621\\
34	2.06964869499207\\
35	2.06582601070404\\
36	2.06331281661987\\
37	2.06060965061188\\
38	2.05729758739471\\
39	2.05449452400208\\
40	2.05185134410858\\
41	2.04869253635407\\
42	2.04571385383606\\
43	2.04358403682709\\
44	2.04068329334259\\
45	2.03825409412384\\
46	2.03621333837509\\
47	2.03403784036636\\
48	2.03157807588577\\
49	2.0291793346405\\
50	2.02714096307754\\
51	2.0246374130249\\
52	2.02222393751144\\
53	2.02004151344299\\
54	2.0180321931839\\
55	2.01575813293457\\
56	2.01380087137222\\
57	2.01190695762634\\
58	2.01018096208572\\
59	2.00874298810959\\
60	2.00675648450851\\
61	2.00502341985703\\
62	2.00279998779297\\
63	2.00100207328796\\
64	1.99916954040527\\
65	1.99735585451126\\
66	1.99589080810547\\
67	1.99419029951096\\
68	1.99269461631775\\
69	1.991346347332\\
70	1.99007059335709\\
71	1.98846606016159\\
72	1.98690552711487\\
73	1.98501472473145\\
74	1.98337869644165\\
75	1.98165835142136\\
76	1.98004631996155\\
77	1.97864437103271\\
78	1.97733548879623\\
79	1.97602955102921\\
80	1.97474522590637\\
81	1.97337735891342\\
82	1.97184655666351\\
83	1.97050930261612\\
84	1.96915853023529\\
85	1.9677373290062\\
86	1.96637277603149\\
87	1.96502689123154\\
88	1.96361665725708\\
89	1.96239891052246\\
90	1.96109946966171\\
91	1.9599974155426\\
92	1.95862379074097\\
93	1.95754832029343\\
94	1.95654081106186\\
95	1.95543464422226\\
96	1.95435348749161\\
97	1.95329489707947\\
98	1.95204725265503\\
99	1.9508162021637\\
100	1.94963604211807\\
101	1.94852330684662\\
102	1.94736558198929\\
103	1.94638789892197\\
104	1.94536509513855\\
105	1.94431980848312\\
106	1.94336168766022\\
107	1.94239221811295\\
108	1.94134761095047\\
109	1.94036418199539\\
110	1.93924126625061\\
111	1.93824456930161\\
112	1.93712195158005\\
113	1.9362560749054\\
114	1.93516073226929\\
115	1.93414044380188\\
116	1.93329237699509\\
117	1.93225269317627\\
118	1.9311754822731\\
119	1.93038028478622\\
120	1.92932484149933\\
121	1.92846492528915\\
122	1.92765221595764\\
123	1.92669732570648\\
124	1.9259313583374\\
125	1.92503776550293\\
126	1.92396508455276\\
127	1.92294117212296\\
128	1.92210704088211\\
129	1.92133169174194\\
130	1.92053226232529\\
131	1.91960319280624\\
132	1.91883411407471\\
133	1.9179111123085\\
134	1.91710213422775\\
135	1.91623375415802\\
136	1.91552193164825\\
137	1.91470420360565\\
138	1.91375958919525\\
139	1.91299357414246\\
140	1.91215590238571\\
141	1.91136939525604\\
142	1.91055797338486\\
143	1.90967913866043\\
144	1.90902118682861\\
145	1.90818915367126\\
146	1.90750138759613\\
147	1.90680394172668\\
148	1.906003510952\\
149	1.90528637170792\\
150	1.90449995994568\\
151	1.90380125045776\\
152	1.90315873622894\\
153	1.90246931314468\\
154	1.90182328224182\\
155	1.90116757154465\\
156	1.90038796663284\\
157	1.89977744817734\\
158	1.89901111125946\\
159	1.89835766553879\\
160	1.89768482446671\\
161	1.89685143232346\\
162	1.89622001647949\\
163	1.89553005695343\\
164	1.89500452280045\\
165	1.89423977136612\\
166	1.89350589513779\\
167	1.89284331798553\\
168	1.89216281175613\\
169	1.89151841402054\\
170	1.89095579385757\\
171	1.89044089317322\\
172	1.88981157541275\\
173	1.88913758993149\\
174	1.88845820426941\\
175	1.88773931264877\\
176	1.88713014125824\\
177	1.88646261692047\\
178	1.88594115972519\\
179	1.885409283638\\
180	1.88469800949097\\
181	1.88416709899902\\
182	1.88357471227646\\
183	1.88297330141068\\
184	1.88235179185867\\
185	1.88172320127487\\
186	1.88118234872818\\
187	1.88052705526352\\
188	1.88008824586868\\
189	1.87948375940323\\
190	1.87880107164383\\
191	1.87814527750015\\
192	1.87754232883453\\
193	1.8768902182579\\
194	1.87627527713776\\
195	1.87574721574783\\
196	1.87520220279694\\
197	1.8746621966362\\
198	1.87406905889511\\
199	1.87354900836945\\
200	1.87309926748276\\
201	1.87258596420288\\
202	1.8720712184906\\
203	1.87159572839737\\
204	1.87106584310532\\
205	1.87058135271072\\
206	1.8701162815094\\
207	1.86950087547302\\
208	1.86898233890533\\
209	1.86843590736389\\
210	1.86795760393143\\
211	1.86751925945282\\
212	1.86699770689011\\
213	1.86652237176895\\
214	1.8660545706749\\
215	1.86548291444778\\
216	1.86490118503571\\
217	1.86443457603455\\
218	1.8639829158783\\
219	1.86342018842697\\
220	1.86290844678879\\
221	1.86237688064575\\
222	1.86193939447403\\
223	1.86150960922241\\
224	1.8610381603241\\
225	1.86054099798203\\
226	1.86005185842514\\
227	1.85950000286102\\
228	1.85902787446976\\
229	1.8585242152214\\
230	1.85801690816879\\
231	1.85751085281372\\
232	1.85702239274979\\
233	1.85659694671631\\
234	1.85621815919876\\
235	1.85577104091644\\
236	1.85531197786331\\
237	1.85479165315628\\
238	1.85436993837357\\
239	1.85389394760132\\
240	1.85347506999969\\
241	1.85313680171967\\
242	1.85265159606934\\
243	1.85224671363831\\
244	1.85185135602951\\
245	1.85140290260315\\
246	1.85091717243195\\
247	1.85051798820496\\
248	1.85006988048553\\
249	1.849596118927\\
250	1.84920952320099\\
251	1.84873933792114\\
};
\addlegendentry{UL-only}

\addplot [color=mycolor3, line width=3.0pt, mark repeat={20}, mark size=6.0pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.34204750061035\\
2	2.30202279090881\\
3	2.30250558853149\\
4	2.30261287689209\\
5	2.30259323120117\\
6	2.30260419845581\\
7	2.30259118080139\\
8	2.30257687568665\\
9	2.30259952545166\\
10	2.3025984287262\\
11	2.30257167816162\\
12	2.30257368087769\\
13	2.30259232521057\\
14	2.30259599685669\\
15	2.30259013175964\\
16	2.30259532928467\\
17	2.30258784294128\\
18	2.30259084701538\\
19	2.30258359909058\\
20	2.30257225036621\\
21	2.30259714126587\\
22	2.30258893966675\\
23	2.30258793830872\\
24	2.30259246826172\\
25	2.30258026123047\\
26	2.30258555412292\\
27	2.30258107185364\\
28	2.30258250236511\\
29	2.30257730484009\\
30	2.30258197784424\\
31	2.30258140563965\\
32	2.30257859230041\\
33	2.30258588790894\\
34	2.30258197784424\\
35	2.30258407592773\\
36	2.30258727073669\\
37	2.30258498191834\\
38	2.30258364677429\\
39	2.30258827209473\\
40	2.30257849693298\\
41	2.30258455276489\\
42	2.30258383750916\\
43	2.30258684158325\\
44	2.30258383750916\\
45	2.30258536338806\\
46	2.30258626937866\\
47	2.30258779525757\\
48	2.30258646011353\\
49	2.30258288383484\\
50	2.302583360672\\
51	2.30258474349976\\
52	2.30258350372314\\
53	2.3025857925415\\
54	2.30258231163025\\
55	2.3025842666626\\
56	2.30258622169495\\
57	2.3025851726532\\
58	2.30258288383484\\
59	2.30258498191834\\
60	2.30258512496948\\
61	2.30258574485779\\
62	2.3025821685791\\
63	2.30258498191834\\
64	2.30258297920227\\
65	2.30258512496948\\
66	2.30258564949036\\
67	2.30258650779724\\
68	2.3025848865509\\
69	2.30258321762085\\
70	2.30258264541626\\
71	2.30258274078369\\
72	2.3025860786438\\
73	2.30258588790894\\
74	2.30258646011353\\
75	2.30258417129517\\
76	2.30258493423462\\
77	2.30258636474609\\
78	2.30258584022522\\
79	2.30258531570435\\
80	2.30258688926697\\
81	2.30258588790894\\
82	2.30258469581604\\
83	2.30258493423462\\
84	2.30258541107178\\
85	2.3025860786438\\
86	2.3025851726532\\
87	2.30258727073669\\
88	2.30258646011353\\
89	2.30258417129517\\
90	2.30258331298828\\
91	2.3025857925415\\
92	2.3025851726532\\
93	2.30258383750916\\
94	2.30258507728577\\
95	2.30258512496948\\
96	2.30258474349976\\
97	2.30258526802063\\
98	2.30258741378784\\
99	2.3025839805603\\
100	2.30258316993713\\
101	2.30258560180664\\
102	2.30258455276489\\
103	2.30258636474609\\
104	2.30258502960205\\
105	2.30258283615112\\
106	2.30258502960205\\
107	2.30258445739746\\
108	2.30258555412292\\
109	2.30258588790894\\
110	2.30258512496948\\
111	2.30258469581604\\
112	2.30258498191834\\
113	2.30258555412292\\
114	2.30258421897888\\
115	2.30258502960205\\
116	2.30258555412292\\
117	2.30258674621582\\
118	2.30258483886719\\
119	2.30258564949036\\
120	2.30258498191834\\
121	2.30258545875549\\
122	2.30258512496948\\
123	2.30258364677429\\
124	2.3025860786438\\
125	2.30258388519287\\
126	2.30258388519287\\
127	2.3025860786438\\
128	2.30258512496948\\
129	2.30258564949036\\
130	2.30258450508118\\
131	2.30258502960205\\
132	2.30258655548096\\
133	2.3025851726532\\
134	2.30258531570435\\
135	2.30258479118347\\
136	2.30258479118347\\
137	2.30258455276489\\
138	2.30258555412292\\
139	2.30258388519287\\
140	2.30258407592773\\
141	2.30258703231812\\
142	2.30258545875549\\
143	2.30258421897888\\
144	2.30258507728577\\
145	2.30258588790894\\
146	2.30258612632751\\
147	2.30258598327637\\
148	2.30258421897888\\
149	2.3025839805603\\
150	2.3025848865509\\
151	2.30258388519287\\
152	2.30258464813232\\
153	2.30258555412292\\
154	2.30258402824402\\
155	2.30258502960205\\
156	2.30258493423462\\
157	2.30258402824402\\
158	2.30258474349976\\
159	2.30258522033691\\
160	2.30258526802063\\
161	2.30258502960205\\
162	2.30258464813232\\
163	2.3025857925415\\
164	2.30258545875549\\
165	2.30258479118347\\
166	2.30258593559265\\
167	2.30258631706238\\
168	2.30258512496948\\
169	2.30258417129517\\
170	2.30258474349976\\
171	2.30258555412292\\
172	2.30258498191834\\
173	2.3025848865509\\
174	2.30258522033691\\
175	2.30258331298828\\
176	2.30258469581604\\
177	2.3025851726532\\
178	2.30258641242981\\
179	2.30258474349976\\
180	2.30258560180664\\
181	2.30258545875549\\
182	2.30258378982544\\
183	2.30258564949036\\
184	2.30258412361145\\
185	2.3025848865509\\
186	2.30258545875549\\
187	2.30258564949036\\
188	2.30258455276489\\
189	2.30258412361145\\
190	2.30258436203003\\
191	2.30258479118347\\
192	2.30258574485779\\
193	2.30258526802063\\
194	2.30258593559265\\
195	2.3025857925415\\
196	2.30258493423462\\
197	2.30258445739746\\
198	2.30258412361145\\
199	2.3025839805603\\
200	2.30258436203003\\
201	2.3025848865509\\
202	2.30258474349976\\
203	2.30258526802063\\
204	2.30258412361145\\
205	2.30258431434631\\
206	2.30258417129517\\
207	2.30258388519287\\
208	2.30258522033691\\
209	2.30258498191834\\
210	2.30258402824402\\
211	2.3025842666626\\
212	2.30258436203003\\
213	2.30258431434631\\
214	2.30258545875549\\
215	2.30258493423462\\
216	2.3025851726532\\
217	2.30258474349976\\
218	2.30258526802063\\
219	2.30258507728577\\
220	2.30258564949036\\
221	2.30258507728577\\
222	2.30258512496948\\
223	2.30258474349976\\
224	2.3025857925415\\
225	2.30258522033691\\
226	2.30258560180664\\
227	2.3025851726532\\
228	2.30258483886719\\
229	2.30258469581604\\
230	2.30258507728577\\
231	2.30258483886719\\
232	2.30258564949036\\
233	2.3025848865509\\
234	2.30258531570435\\
235	2.30258460044861\\
236	2.30258507728577\\
237	2.30258526802063\\
238	2.30258364677429\\
239	2.30258507728577\\
240	2.30258550643921\\
241	2.30258440971375\\
242	2.30258512496948\\
243	2.30258507728577\\
244	2.30258550643921\\
245	2.30258569717407\\
246	2.30258507728577\\
247	2.30258541107178\\
248	2.3025848865509\\
249	2.30258421897888\\
250	2.30258498191834\\
251	2.30258436203003\\
};
\addlegendentry{FedAvg}

\end{axis}

\begin{axis}[%
width=6in,
height=4.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,     
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/SystemModel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=8in,
height=7in,
at={(0.78in,0.556in)},
scale only axis,
xmin=-500,
xmax=500,
xtick={-500,-300,...,500},
ytick={-500,-300,...,500},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge{$\text{x, (m)}$}},
ymin=-500,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={\Huge{$\text{y, (m)}$}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\huge}
]

\addplot[only marks, mark=x, mark options={solid, mycolor2},line width=3pt, mark size=10.000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
13.4973086970705	483.163627714663\\
308.183672871175	153.90559884488\\
419.214776449385	198.971487788302\\
-184.291604104229	45.1523931312034\\
-102.113774965874	-388.103219146013\\
-175.813701218478	-66.1691205571625\\
-197.838404809373	376.213346054264\\
338.558370536892	-307.791593375068\\
175.19797384524	-237.0269760352\\
-450.2814373239	170.602275975644\\
200.461719639332	70.653034395248\\
-314.432037446049	-161.039374926921\\
-130.798180340931	448.878637190552\\
355.848350729049	-96.4002140419299\\
174.774403108018	-442.920598494087\\
};
\addlegendentry{UAV}

\addplot[only marks, mark=*, mark options={}, mark size=2.000pt, fill=mycolor1,draw=mycolor1] table[row sep=crcr]{%
x	y\\
-74.5525204251933	476.022427303843\\
58.7853283551942	481.956230713513\\
-37.8125291283224	458.245025036335\\
49.701514665334	569.619635189201\\
-63.9040858753526	507.825995007267\\
-45.0063904336412	436.841304293561\\
404.471237496013	166.302548422692\\
233.698539102708	170.361989760995\\
317.041381922037	86.7007371455696\\
326.516090831822	171.114626394829\\
314.433535213235	97.8543590294095\\
310.055280916655	161.211990816675\\
400.541468154534	155.410761749013\\
347.109154040734	255.295134380304\\
434.129191768846	107.835605681766\\
407.159907491476	160.413245743949\\
362.747488719548	192.845326326407\\
491.857220384813	251.113158883276\\
-152.219980921296	-30.5154277638774\\
-137.896159446584	10.3190192097443\\
-240.637261836703	21.5478487198373\\
-223.747110337102	-25.1837602673387\\
-183.883512148772	34.8076320907067\\
-192.707323643608	50.8852902024454\\
-87.0072359956484	-334.840104343428\\
-41.1298673942846	-345.627758340411\\
-138.062099886451	-389.882412045857\\
-80.3970339548977	-448.002219700088\\
-5.53358287959013	-413.420836425555\\
-24.0554229538893	-447.042697853332\\
-121.837988695259	-74.0410097831991\\
-128.287875715499	0.695082267226823\\
-218.121164961564	-62.1593347554878\\
-213.001970166524	-32.6934619462467\\
-105.646896999686	-81.2768995534065\\
-86.8282675312997	-81.4483816628479\\
-187.423364744026	349.392698151833\\
-220.648228523983	285.140245617364\\
-122.591101418932	321.132053635909\\
-240.436534064336	347.420251984514\\
-212.42365711689	343.004358825481\\
-153.495154300077	307.847351395644\\
341.727057937014	-384.14012451307\\
266.95335877215	-308.883164573865\\
379.130658621068	-383.640742102022\\
389.902537431069	-266.750861251324\\
384.625379359848	-328.57087194311\\
386.162274616499	-272.749279862918\\
147.734593237796	-244.650305334\\
86.869963603679	-270.317348024912\\
232.440673644038	-186.970859618695\\
162.886298956292	-215.134614578971\\
127.923601778774	-185.063605525913\\
163.929983351971	-234.341855160139\\
-446.836861707376	206.308123608652\\
-379.532273596023	228.982895333561\\
-482.043368589299	239.632790731098\\
-363.941009923254	196.180424513846\\
-439.105461277678	205.818469194545\\
-456.159539354239	235.022835748703\\
170.575971579809	63.7540364817577\\
230.22261337362	67.705256551455\\
259.259844872272	79.7061692431263\\
195.156962720642	92.5654431921641\\
154.097219243909	152.976432196558\\
296.176816418955	91.5108884646897\\
-325.565721886644	-171.441763898976\\
-402.467805936187	-158.795916542232\\
-301.384168257162	-113.813306029088\\
-406.700382523635	-141.334515381108\\
-356.873138498746	-246.259831506313\\
-331.399824056877	-73.0311762561712\\
-167.094785918448	384.706596061339\\
-76.2109296634787	451.710600905511\\
-187.132327517952	430.358596469903\\
-193.38387727729	451.573434095245\\
-79.168299875539	492.371712794423\\
-67.2507531982652	477.095798480578\\
399.933522050171	-171.095292379073\\
296.133786358124	-149.572962434831\\
382.278058892323	-164.747574500332\\
346.436977974998	-84.0266399126582\\
267.738907493218	-114.609070911609\\
280.05724905342	-116.465854669083\\
211.176268130001	-472.789063727219\\
156.34675577311	-527.729569025824\\
116.116622925081	-421.505507939806\\
131.05532049099	-387.054718485065\\
154.008757390875	-387.347108812397\\
263.040167147476	-406.921872117903\\
};\addlegendentry{Device}

\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
113.497308697071	483.163627714663\\
113.299981539898	489.442679667594\\
112.708778828518	495.696951071093\\
111.726033769939	501.901759173235\\
110.355624809934	508.032616431148\\
108.602960326586	514.065327152157\\
106.474957285896	519.976082983131\\
103.980013943672	525.74155687117\\
101.127976701457	531.338995124834\\
97.930101247272	536.746307212562\\
94.3990081345653	541.94215294391\\
90.5486329746495	546.906026689532\\
86.3941714392117	551.618338307532\\
81.9520192899394	556.060490456804\\
77.2397076719395	560.214951992242\\
72.2758339263178	564.065327152157\\
67.0799881949702	567.596420264864\\
61.6726761072421	570.794295719049\\
56.0752378535778	573.646332961265\\
50.3097639655383	576.141276303488\\
44.3990081345653	578.269279344178\\
38.366297413556	580.021943827526\\
32.235440155643	581.392352787532\\
26.030632053501	582.375097846111\\
19.7763606500019	582.96630055749\\
13.4973086970705	583.163627714663\\
7.21825674413919	582.96630055749\\
0.963985340640097	582.375097846111\\
-5.24082276150195	581.392352787532\\
-11.371680019415	580.021943827526\\
-17.4043907404242	578.269279344178\\
-23.3151465713973	576.141276303488\\
-29.0806204594367	573.646332961265\\
-34.678058713101	570.794295719049\\
-40.0853708008292	567.596420264864\\
-45.2812165321768	564.065327152157\\
-50.2450902777984	560.214951992242\\
-54.9574018957983	556.060490456804\\
-59.3995540450706	551.618338307532\\
-63.5540155805084	546.906026689532\\
-67.4043907404242	541.94215294391\\
-70.935483853131	536.746307212562\\
-74.1333593073158	531.338995124834\\
-76.9853965495314	525.74155687117\\
-79.4803398917546	519.97608298313\\
-81.6083429324448	514.065327152157\\
-83.3610074157926	508.032616431148\\
-84.7314163757983	501.901759173235\\
-85.7141614343772	495.696951071093\\
-86.3053641457566	489.442679667594\\
-86.5026913029295	483.163627714663\\
-86.3053641457566	476.884575761731\\
-85.7141614343772	470.630304358232\\
-84.7314163757983	464.42549625609\\
-83.3610074157926	458.294638998177\\
-81.6083429324448	452.261928277168\\
-79.4803398917546	446.351172446195\\
-76.9853965495314	440.585698558156\\
-74.1333593073158	434.988260304491\\
-70.935483853131	429.580948216763\\
-67.4043907404242	424.385102485415\\
-63.5540155805084	419.421228739794\\
-59.3995540450706	414.708917121794\\
-54.9574018957984	410.266764972522\\
-50.2450902777984	406.112303437084\\
-45.2812165321768	402.261928277168\\
-40.0853708008292	398.730835164461\\
-34.6780587131011	395.532959710276\\
-29.0806204594368	392.680922468061\\
-23.3151465713972	390.185979125838\\
-17.4043907404242	388.057976085147\\
-11.371680019415	386.3053116018\\
-5.24082276150202	384.934902641794\\
0.963985340640074	383.952157583215\\
7.21825674413921	383.360954871836\\
13.4973086970705	383.163627714663\\
19.7763606500018	383.360954871836\\
26.030632053501	383.952157583215\\
32.235440155643	384.934902641794\\
38.366297413556	386.3053116018\\
44.3990081345653	388.057976085147\\
50.3097639655383	390.185979125838\\
56.0752378535778	392.680922468061\\
61.672676107242	395.532959710276\\
67.0799881949702	398.730835164461\\
72.2758339263178	402.261928277168\\
77.2397076719395	406.112303437084\\
81.9520192899394	410.266764972522\\
86.3941714392117	414.708917121794\\
90.5486329746495	419.421228739794\\
94.3990081345653	424.385102485415\\
97.930101247272	429.580948216763\\
101.127976701457	434.988260304491\\
103.980013943672	440.585698558155\\
106.474957285896	446.351172446195\\
108.602960326586	452.261928277168\\
110.355624809934	458.294638998177\\
111.726033769939	464.42549625609\\
112.708778828518	470.630304358232\\
113.299981539898	476.884575761731\\
113.497308697071	483.163627714663\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
408.183672871175	153.90559884488\\
407.986345714002	160.184650797812\\
407.395143002623	166.438922201311\\
406.412397944044	172.643730303453\\
405.041988984038	178.774587561366\\
403.289324500691	184.807298282375\\
401.16132146	190.718054113348\\
398.666378117777	196.483528001388\\
395.814340875562	202.080966255052\\
392.616465421377	207.48827834278\\
389.08537230867	212.684124074128\\
385.234997148754	217.647997819749\\
381.080535613316	222.360309437749\\
376.638383464044	226.802461587021\\
371.926071846044	230.956923122459\\
366.962198100423	234.807298282375\\
361.766352369075	238.338391395082\\
356.359040281347	241.536266849267\\
350.761602027682	244.388304091482\\
344.996128139643	246.883247433705\\
339.08537230867	249.011250474396\\
333.052661587661	250.763914957743\\
326.921804329748	252.134323917749\\
320.716996227606	253.117068976328\\
314.462724824107	253.708271687707\\
308.183672871175	253.90559884488\\
301.904620918244	253.708271687707\\
295.650349514745	253.117068976328\\
289.445541412603	252.134323917749\\
283.31468415469	250.763914957743\\
277.28197343368	249.011250474396\\
271.371217602707	246.883247433705\\
265.605743714668	244.388304091482\\
260.008305461004	241.536266849267\\
254.600993373276	238.338391395082\\
249.405147641928	234.807298282375\\
244.441273896306	230.956923122459\\
239.728962278306	226.802461587021\\
235.286810129034	222.360309437749\\
231.132348593596	217.647997819749\\
227.281973433681	212.684124074128\\
223.750880320974	207.48827834278\\
220.553004866789	202.080966255052\\
217.700967624573	196.483528001388\\
215.20602428235	190.718054113348\\
213.07802124166	184.807298282375\\
211.325356758312	178.774587561366\\
209.954947798306	172.643730303453\\
208.972202739727	166.438922201311\\
208.381000028348	160.184650797812\\
208.183672871175	153.90559884488\\
208.381000028348	147.626546891949\\
208.972202739727	141.37227548845\\
209.954947798306	135.167467386308\\
211.325356758312	129.036610128395\\
213.07802124166	123.003899407386\\
215.20602428235	117.093143576413\\
217.700967624573	111.327669688373\\
220.553004866789	105.730231434709\\
223.750880320974	100.322919346981\\
227.28197343368	95.127073615633\\
231.132348593596	90.1631998700113\\
235.286810129034	85.4508882520114\\
239.728962278306	81.0087361027391\\
244.441273896306	76.8542745673013\\
249.405147641928	73.0038994073855\\
254.600993373276	69.4728062946788\\
260.008305461004	66.274930840494\\
265.605743714668	63.4228935982783\\
271.371217602707	60.9279502560551\\
277.28197343368	58.7999472153649\\
283.31468415469	57.0472827320172\\
289.445541412603	55.6768737720114\\
295.650349514745	54.6941287134325\\
301.904620918244	54.1029260020531\\
308.183672871175	53.9055988448803\\
314.462724824107	54.1029260020531\\
320.716996227606	54.6941287134325\\
326.921804329748	55.6768737720114\\
333.052661587661	57.0472827320172\\
339.08537230867	58.7999472153649\\
344.996128139643	60.9279502560551\\
350.761602027682	63.4228935982783\\
356.359040281347	66.2749308404939\\
361.766352369075	69.4728062946788\\
366.962198100423	73.0038994073855\\
371.926071846044	76.8542745673013\\
376.638383464044	81.0087361027391\\
381.080535613316	85.4508882520114\\
385.234997148754	90.1631998700113\\
389.08537230867	95.1270736156329\\
392.616465421377	100.322919346981\\
395.814340875562	105.730231434709\\
398.666378117777	111.327669688373\\
401.16132146	117.093143576412\\
403.289324500691	123.003899407386\\
405.041988984038	129.036610128395\\
406.412397944044	135.167467386308\\
407.395143002623	141.37227548845\\
407.986345714002	147.626546891949\\
408.183672871175	153.90559884488\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
519.214776449385	198.971487788302\\
519.017449292212	205.250539741234\\
518.426246580833	211.504811144733\\
517.443501522254	217.709619246875\\
516.073092562248	223.840476504788\\
514.320428078901	229.873187225797\\
512.19242503821	235.78394305677\\
509.697481695987	241.54941694481\\
506.845444453772	247.146855198474\\
503.647568999587	252.554167286202\\
500.11647588688	257.75001301755\\
496.266100726964	262.713886763171\\
492.111639191526	267.426198381171\\
487.669487042254	271.868350530444\\
482.957175424254	276.022812065881\\
477.993301678633	279.873187225797\\
472.797455947285	283.404280338504\\
467.390143859557	286.602155792689\\
461.792705605893	289.454193034904\\
456.027231717853	291.949136377128\\
450.11647588688	294.077139417818\\
444.083765165871	295.829803901165\\
437.952907907958	297.200212861171\\
431.748099805816	298.18295791975\\
425.493828402317	298.77416063113\\
419.214776449385	298.971487788302\\
412.935724496454	298.77416063113\\
406.681453092955	298.18295791975\\
400.476644990813	297.200212861171\\
394.3457877329	295.829803901165\\
388.313077011891	294.077139417818\\
382.402321180918	291.949136377128\\
376.636847292878	289.454193034904\\
371.039409039214	286.602155792689\\
365.632096951486	283.404280338504\\
360.436251220138	279.873187225797\\
355.472377474516	276.022812065881\\
350.760065856516	271.868350530444\\
346.317913707244	267.426198381171\\
342.163452171806	262.713886763171\\
338.313077011891	257.75001301755\\
334.781983899184	252.554167286202\\
331.584108444999	247.146855198474\\
328.732071202783	241.54941694481\\
326.23712786056	235.78394305677\\
324.10912481987	229.873187225797\\
322.356460336522	223.840476504788\\
320.986051376516	217.709619246875\\
320.003306317937	211.504811144733\\
319.412103606558	205.250539741234\\
319.214776449385	198.971487788302\\
319.412103606558	192.692435835371\\
320.003306317937	186.438164431872\\
320.986051376516	180.23335632973\\
322.356460336522	174.102499071817\\
324.10912481987	168.069788350808\\
326.23712786056	162.159032519835\\
328.732071202783	156.393558631795\\
331.584108444999	150.796120378131\\
334.781983899184	145.388808290403\\
338.313077011891	140.192962559055\\
342.163452171806	135.229088813433\\
346.317913707244	130.516777195434\\
350.760065856516	126.074625046161\\
355.472377474516	121.920163510723\\
360.436251220138	118.069788350808\\
365.632096951486	114.538695238101\\
371.039409039214	111.340819783916\\
376.636847292878	108.4887825417\\
382.402321180918	105.993839199477\\
388.313077011891	103.865836158787\\
394.3457877329	102.113171675439\\
400.476644990813	100.742762715434\\
406.681453092955	99.7600176568546\\
412.935724496454	99.1688149454752\\
419.214776449385	98.9714877883024\\
425.493828402317	99.1688149454752\\
431.748099805816	99.7600176568546\\
437.952907907958	100.742762715433\\
444.083765165871	102.113171675439\\
450.11647588688	103.865836158787\\
456.027231717853	105.993839199477\\
461.792705605893	108.4887825417\\
467.390143859557	111.340819783916\\
472.797455947285	114.538695238101\\
477.993301678633	118.069788350808\\
482.957175424254	121.920163510723\\
487.669487042254	126.074625046161\\
492.111639191526	130.516777195433\\
496.266100726964	135.229088813433\\
500.11647588688	140.192962559055\\
503.647568999587	145.388808290403\\
506.845444453772	150.796120378131\\
509.697481695987	156.393558631795\\
512.19242503821	162.159032519835\\
514.320428078901	168.069788350808\\
516.073092562248	174.102499071817\\
517.443501522254	180.23335632973\\
518.426246580833	186.438164431872\\
519.017449292212	192.692435835371\\
519.214776449385	198.971487788302\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-84.2916041042293	45.1523931312034\\
-84.4889312614021	51.4314450841347\\
-85.0801339727815	57.6857164876338\\
-86.0628790313604	63.8905245897758\\
-87.4332879913662	70.0213818476889\\
-89.1859524747139	76.0540925686981\\
-91.3139555154042	81.9648483996712\\
-93.8088988576273	87.7303222877106\\
-96.6609360998429	93.3277605413749\\
-99.8588115540278	98.735072629103\\
-103.389904666735	103.930918360451\\
-107.24027982665	108.894792106072\\
-111.394741362088	113.607103724072\\
-115.83689351136	118.049255873345\\
-120.54920512936	122.203717408782\\
-125.513078874982	126.054092568698\\
-130.70892460633	129.585185681405\\
-136.116236694058	132.78306113559\\
-141.713674947722	135.635098377805\\
-147.479148835762	138.130041720029\\
-153.389904666735	140.258044760719\\
-159.422615387744	142.010709244066\\
-165.553472645657	143.381118204072\\
-171.758280747799	144.363863262651\\
-178.012552151298	144.955065974031\\
-184.291604104229	145.152393131203\\
-190.570656057161	144.955065974031\\
-196.82492746066	144.363863262651\\
-203.029735562802	143.381118204072\\
-209.160592820715	142.010709244066\\
-215.193303541724	140.258044760719\\
-221.104059372697	138.130041720029\\
-226.869533260737	135.635098377805\\
-232.466971514401	132.78306113559\\
-237.874283602129	129.585185681405\\
-243.070129333477	126.054092568698\\
-248.034003079098	122.203717408782\\
-252.746314697098	118.049255873345\\
-257.18846684637	113.607103724072\\
-261.342928381808	108.894792106072\\
-265.193303541724	103.930918360451\\
-268.724396654431	98.735072629103\\
-271.922272108616	93.3277605413749\\
-274.774309350831	87.7303222877106\\
-277.269252693054	81.9648483996712\\
-279.397255733745	76.0540925686981\\
-281.149920217092	70.0213818476889\\
-282.520329177098	63.8905245897758\\
-283.503074235677	57.6857164876338\\
-284.094276947056	51.4314450841347\\
-284.291604104229	45.1523931312034\\
-284.094276947056	38.8733411782721\\
-283.503074235677	32.619069774773\\
-282.520329177098	26.4142616726309\\
-281.149920217092	20.2834044147179\\
-279.397255733745	14.2506936937087\\
-277.269252693054	8.33993786273563\\
-274.774309350831	2.57446397469615\\
-271.922272108616	-3.02297427896812\\
-268.724396654431	-8.43028636669627\\
-265.193303541724	-13.6261320980439\\
-261.342928381808	-18.5900058436656\\
-257.18846684637	-23.3023174616655\\
-252.746314697098	-27.7444696109378\\
-248.034003079098	-31.8989311463756\\
-243.070129333477	-35.7493063062914\\
-237.874283602129	-39.2803994189981\\
-232.466971514401	-42.4782748731829\\
-226.869533260737	-45.3303121153986\\
-221.104059372697	-47.8252554576218\\
-215.193303541724	-49.953258498312\\
-209.160592820715	-51.7059229816597\\
-203.029735562802	-53.0763319416655\\
-196.82492746066	-54.0590770002444\\
-190.570656057161	-54.6502797116238\\
-184.291604104229	-54.8476068687966\\
-178.012552151298	-54.6502797116238\\
-171.758280747799	-54.0590770002444\\
-165.553472645657	-53.0763319416655\\
-159.422615387744	-51.7059229816597\\
-153.389904666735	-49.953258498312\\
-147.479148835762	-47.8252554576218\\
-141.713674947722	-45.3303121153986\\
-136.116236694058	-42.478274873183\\
-130.70892460633	-39.2803994189981\\
-125.513078874982	-35.7493063062914\\
-120.54920512936	-31.8989311463756\\
-115.83689351136	-27.7444696109378\\
-111.394741362088	-23.3023174616655\\
-107.24027982665	-18.5900058436656\\
-103.389904666735	-13.626132098044\\
-99.8588115540278	-8.43028636669634\\
-96.6609360998429	-3.02297427896816\\
-93.8088988576274	2.57446397469607\\
-91.3139555154041	8.33993786273559\\
-89.1859524747139	14.2506936937086\\
-87.4332879913662	20.2834044147178\\
-86.0628790313604	26.4142616726309\\
-85.0801339727815	32.6190697747729\\
-84.4889312614021	38.873341178272\\
-84.2916041042293	45.1523931312034\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-2.11377496587379	-388.103219146013\\
-2.31110212304664	-381.824167193081\\
-2.902304834426	-375.569895789582\\
-3.88504989300492	-369.36508768744\\
-5.25545885301068	-363.234230429527\\
-7.00812333635844	-357.201519708518\\
-9.13612637704865	-351.290763877545\\
-11.6310697192718	-345.525289989505\\
-14.4831069614874	-339.927851735841\\
-17.6809824156723	-334.520539648113\\
-21.212075528379	-329.324693916765\\
-25.0624506882949	-324.360820171144\\
-29.2169122237326	-319.648508553144\\
-33.6590643730049	-315.206356403872\\
-38.3713759910048	-311.051894868434\\
-43.3352497366265	-307.201519708518\\
-48.5310954679741	-303.670426595811\\
-53.9384075557023	-300.472551141626\\
-59.5358458093665	-297.620513899411\\
-65.301319697406	-295.125570557188\\
-71.212075528379	-292.997567516497\\
-77.2447862493883	-291.24490303315\\
-83.3756435073013	-289.874494073144\\
-89.5804516094434	-288.891749014565\\
-95.8347230129425	-288.300546303186\\
-102.113774965874	-288.103219146013\\
-108.392826918805	-288.300546303186\\
-114.647098322304	-288.891749014565\\
-120.851906424446	-289.874494073144\\
-126.982763682359	-291.24490303315\\
-133.015474403369	-292.997567516497\\
-138.926230234342	-295.125570557188\\
-144.691704122381	-297.620513899411\\
-150.289142376045	-300.472551141626\\
-155.696454463773	-303.670426595811\\
-160.892300195121	-307.201519708518\\
-165.856173940743	-311.051894868434\\
-170.568485558743	-315.206356403872\\
-175.010637708015	-319.648508553144\\
-179.165099243453	-324.360820171144\\
-183.015474403369	-329.324693916765\\
-186.546567516075	-334.520539648113\\
-189.74444297026	-339.927851735841\\
-192.596480212476	-345.525289989505\\
-195.091423554699	-351.290763877545\\
-197.219426595389	-357.201519708518\\
-198.972091078737	-363.234230429527\\
-200.342500038743	-369.36508768744\\
-201.325245097322	-375.569895789582\\
-201.916447808701	-381.824167193081\\
-202.113774965874	-388.103219146013\\
-201.916447808701	-394.382271098944\\
-201.325245097322	-400.636542502443\\
-200.342500038743	-406.841350604585\\
-198.972091078737	-412.972207862498\\
-197.219426595389	-419.004918583507\\
-195.091423554699	-424.91567441448\\
-192.596480212476	-430.68114830252\\
-189.74444297026	-436.278586556184\\
-186.546567516075	-441.685898643912\\
-183.015474403369	-446.88174437526\\
-179.165099243453	-451.845618120882\\
-175.010637708015	-456.557929738882\\
-170.568485558743	-461.000081888154\\
-165.856173940743	-465.154543423592\\
-160.892300195121	-469.004918583507\\
-155.696454463774	-472.536011696214\\
-150.289142376045	-475.733887150399\\
-144.691704122381	-478.585924392615\\
-138.926230234342	-481.080867734838\\
-133.015474403369	-483.208870775528\\
-126.982763682359	-484.961535258876\\
-120.851906424446	-486.331944218882\\
-114.647098322304	-487.314689277461\\
-108.392826918805	-487.90589198884\\
-102.113774965874	-488.103219146013\\
-95.8347230129425	-487.90589198884\\
-89.5804516094434	-487.314689277461\\
-83.3756435073014	-486.331944218882\\
-77.2447862493883	-484.961535258876\\
-71.2120755283791	-483.208870775528\\
-65.301319697406	-481.080867734838\\
-59.5358458093665	-478.585924392615\\
-53.9384075557023	-475.733887150399\\
-48.5310954679741	-472.536011696214\\
-43.3352497366265	-469.004918583507\\
-38.3713759910049	-465.154543423592\\
-33.6590643730049	-461.000081888154\\
-29.2169122237327	-456.557929738882\\
-25.0624506882948	-451.845618120882\\
-21.2120755283791	-446.88174437526\\
-17.6809824156723	-441.685898643912\\
-14.4831069614874	-436.278586556184\\
-11.6310697192718	-430.68114830252\\
-9.13612637704864	-424.91567441448\\
-7.00812333635844	-419.004918583507\\
-5.25545885301069	-412.972207862498\\
-3.88504989300492	-406.841350604585\\
-2.902304834426	-400.636542502443\\
-2.31110212304664	-394.382271098944\\
-2.11377496587379	-388.103219146013\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-75.8137012184779	-66.1691205571625\\
-76.0110283756507	-59.8900686042311\\
-76.6022310870301	-53.635797200732\\
-77.584976145609	-47.43098909859\\
-78.9553851056148	-41.300131840677\\
-80.7080495889625	-35.2674211196677\\
-82.8360526296528	-29.3566652886947\\
-85.3309959718759	-23.5911914006552\\
-88.1830332140915	-17.9937531469909\\
-91.3809086682764	-12.5864410592628\\
-94.9120017809831	-7.39059532791514\\
-98.762376940899	-2.42672158229348\\
-102.916838476337	2.28559003570642\\
-107.358990625609	6.72774218497869\\
-112.071302243609	10.8822037204165\\
-117.035175989231	14.7325788803323\\
-122.231021720578	18.2636719930391\\
-127.638333808306	21.4615474472239\\
-133.235772061971	24.3135846894395\\
-139.00124595001	26.8085280316627\\
-144.912001780983	28.9365310723529\\
-150.944712501992	30.6891955557006\\
-157.075569759905	32.0596045157064\\
-163.280377862047	33.0423495742853\\
-169.534649265547	33.6335522856647\\
-175.813701218478	33.8308794428375\\
-182.092753171409	33.6335522856647\\
-188.347024574908	33.0423495742853\\
-194.55183267705	32.0596045157064\\
-200.682689934963	30.6891955557006\\
-206.715400655973	28.9365310723529\\
-212.626156486946	26.8085280316627\\
-218.391630374985	24.3135846894395\\
-223.989068628649	21.4615474472239\\
-229.396380716378	18.263671993039\\
-234.592226447725	14.7325788803323\\
-239.556100193347	10.8822037204165\\
-244.268411811347	6.72774218497868\\
-248.710563960619	2.28559003570639\\
-252.865025496057	-2.4267215822935\\
-256.715400655973	-7.39059532791514\\
-260.246493768679	-12.5864410592628\\
-263.444369222864	-17.9937531469909\\
-266.29640646508	-23.5911914006552\\
-268.791349807303	-29.3566652886947\\
-270.919352847993	-35.2674211196677\\
-272.672017331341	-41.300131840677\\
-274.042426291347	-47.43098909859\\
-275.025171349926	-53.635797200732\\
-275.616374061305	-59.8900686042311\\
-275.813701218478	-66.1691205571624\\
-275.616374061305	-72.4481725100937\\
-275.025171349926	-78.7024439135928\\
-274.042426291347	-84.9072520157349\\
-272.672017331341	-91.0381092736479\\
-270.919352847993	-97.0708199946571\\
-268.791349807303	-102.98157582563\\
-266.29640646508	-108.74704971367\\
-263.444369222864	-114.344487967334\\
-260.246493768679	-119.751800055062\\
-256.715400655973	-124.94764578641\\
-252.865025496057	-129.911519532031\\
-248.710563960619	-134.623831150031\\
-244.268411811347	-139.065983299304\\
-239.556100193347	-143.220444834741\\
-234.592226447725	-147.070819994657\\
-229.396380716378	-150.601913107364\\
-223.989068628649	-153.799788561549\\
-218.391630374985	-156.651825803764\\
-212.626156486946	-159.146769145988\\
-206.715400655973	-161.274772186678\\
-200.682689934963	-163.027436670026\\
-194.55183267705	-164.397845630031\\
-188.347024574908	-165.38059068861\\
-182.092753171409	-165.97179339999\\
-175.813701218478	-166.169120557162\\
-169.534649265547	-165.97179339999\\
-163.280377862047	-165.38059068861\\
-157.075569759905	-164.397845630031\\
-150.944712501992	-163.027436670026\\
-144.912001780983	-161.274772186678\\
-139.00124595001	-159.146769145988\\
-133.235772061971	-156.651825803764\\
-127.638333808306	-153.799788561549\\
-122.231021720578	-150.601913107364\\
-117.035175989231	-147.070819994657\\
-112.071302243609	-143.220444834741\\
-107.358990625609	-139.065983299304\\
-102.916838476337	-134.623831150031\\
-98.7623769408989	-129.911519532031\\
-94.9120017809832	-124.94764578641\\
-91.3809086682764	-119.751800055062\\
-88.1830332140915	-114.344487967334\\
-85.330995971876	-108.74704971367\\
-82.8360526296527	-102.98157582563\\
-80.7080495889625	-97.0708199946572\\
-78.9553851056148	-91.038109273648\\
-77.584976145609	-84.9072520157349\\
-76.6022310870301	-78.7024439135929\\
-76.0110283756507	-72.4481725100938\\
-75.8137012184779	-66.1691205571625\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-97.8384048093726	376.213346054264\\
-98.0357319665455	382.492398007195\\
-98.6269346779249	388.746669410694\\
-99.6096797365038	394.951477512836\\
-100.98008869651	401.082334770749\\
-102.732753179857	407.115045491758\\
-104.860756220548	413.025801322731\\
-107.355699562771	418.791275210771\\
-110.207736804986	424.388713464435\\
-113.405612259171	429.796025552163\\
-116.936705371878	434.991871283511\\
-120.787080531794	439.955745029133\\
-124.941542067231	444.668056647133\\
-129.383694216504	449.110208796405\\
-134.096005834504	453.264670331843\\
-139.059879580125	457.115045491758\\
-144.255725311473	460.646138604465\\
-149.663037399201	463.84401405865\\
-155.260475652865	466.696051300866\\
-161.025949540905	469.190994643089\\
-166.936705371878	471.318997683779\\
-172.969416092887	473.071662167127\\
-179.1002733508	474.442071127133\\
-185.305081452942	475.424816185711\\
-191.559352856441	476.016018897091\\
-197.838404809373	476.213346054264\\
-204.117456762304	476.016018897091\\
-210.371728165803	475.424816185711\\
-216.576536267945	474.442071127133\\
-222.707393525858	473.071662167127\\
-228.740104246867	471.318997683779\\
-234.65086007784	469.190994643089\\
-240.41633396588	466.696051300866\\
-246.013772219544	463.84401405865\\
-251.421084307272	460.646138604465\\
-256.61693003862	457.115045491758\\
-261.580803784242	453.264670331843\\
-266.293115402241	449.110208796405\\
-270.735267551514	444.668056647133\\
-274.889729086952	439.955745029133\\
-278.740104246867	434.991871283511\\
-282.271197359574	429.796025552163\\
-285.469072813759	424.388713464435\\
-288.321110055975	418.791275210771\\
-290.816053398198	413.025801322731\\
-292.944056438888	407.115045491758\\
-294.696720922236	401.082334770749\\
-296.067129882241	394.951477512836\\
-297.04987494082	388.746669410694\\
-297.6410776522	382.492398007195\\
-297.838404809373	376.213346054264\\
-297.6410776522	369.934294101332\\
-297.04987494082	363.680022697833\\
-296.067129882241	357.475214595691\\
-294.696720922236	351.344357337778\\
-292.944056438888	345.311646616769\\
-290.816053398198	339.400890785796\\
-288.321110055975	333.635416897756\\
-285.469072813759	328.037978644092\\
-282.271197359574	322.630666556364\\
-278.740104246867	317.434820825016\\
-274.889729086952	312.470947079395\\
-270.735267551514	307.758635461395\\
-266.293115402242	303.316483312123\\
-261.580803784242	299.162021776685\\
-256.61693003862	295.311646616769\\
-251.421084307272	291.780553504062\\
-246.013772219544	288.582678049877\\
-240.41633396588	285.730640807662\\
-234.65086007784	283.235697465438\\
-228.740104246867	281.107694424748\\
-222.707393525858	279.355029941401\\
-216.576536267945	277.984620981395\\
-210.371728165803	277.001875922816\\
-204.117456762304	276.410673211436\\
-197.838404809373	276.213346054264\\
-191.559352856441	276.410673211436\\
-185.305081452942	277.001875922816\\
-179.1002733508	277.984620981395\\
-172.969416092887	279.355029941401\\
-166.936705371878	281.107694424748\\
-161.025949540905	283.235697465438\\
-155.260475652865	285.730640807662\\
-149.663037399201	288.582678049877\\
-144.255725311473	291.780553504062\\
-139.059879580125	295.311646616769\\
-134.096005834504	299.162021776685\\
-129.383694216504	303.316483312123\\
-124.941542067232	307.758635461395\\
-120.787080531794	312.470947079395\\
-116.936705371878	317.434820825016\\
-113.405612259171	322.630666556364\\
-110.207736804986	328.037978644092\\
-107.355699562771	333.635416897756\\
-104.860756220547	339.400890785796\\
-102.732753179857	345.311646616769\\
-100.98008869651	351.344357337778\\
-99.6096797365038	357.475214595691\\
-98.6269346779249	363.680022697833\\
-98.0357319665455	369.934294101332\\
-97.8384048093726	376.213346054264\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
438.558370536892	-307.791593375068\\
438.36104337972	-301.512541422137\\
437.76984066834	-295.258270018638\\
436.787095609761	-289.053461916496\\
435.416686649756	-282.922604658583\\
433.664022166408	-276.889893937573\\
431.536019125718	-270.9791381066\\
429.041075783494	-265.213664218561\\
426.189038541279	-259.616225964897\\
422.991163087094	-254.208913877168\\
419.460069974387	-249.013068145821\\
415.609694814471	-244.049194400199\\
411.455233279034	-239.336882782199\\
407.013081129761	-234.894730632927\\
402.300769511761	-230.740269097489\\
397.33689576614	-226.889893937573\\
392.141050034792	-223.358800824867\\
386.733737947064	-220.160925370682\\
381.1362996934	-217.308888128466\\
375.37082580536	-214.813944786243\\
369.460069974387	-212.685941745553\\
363.427359253378	-210.933277262205\\
357.296501995465	-209.562868302199\\
351.091693893323	-208.58012324362\\
344.837422489824	-207.988920532241\\
338.558370536892	-207.791593375068\\
332.279318583961	-207.988920532241\\
326.025047180462	-208.58012324362\\
319.82023907832	-209.562868302199\\
313.689381820407	-210.933277262205\\
307.656671099398	-212.685941745553\\
301.745915268425	-214.813944786243\\
295.980441380385	-217.308888128466\\
290.383003126721	-220.160925370682\\
284.975691038993	-223.358800824867\\
279.779845307645	-226.889893937573\\
274.815971562023	-230.740269097489\\
270.103659944024	-234.894730632927\\
265.661507794751	-239.336882782199\\
261.507046259314	-244.049194400199\\
257.656671099398	-249.013068145821\\
254.125577986691	-254.208913877168\\
250.927702532506	-259.616225964897\\
248.075665290291	-265.213664218561\\
245.580721948067	-270.9791381066\\
243.452718907377	-276.889893937573\\
241.700054424029	-282.922604658583\\
240.329645464024	-289.053461916496\\
239.346900405445	-295.258270018638\\
238.755697694065	-301.512541422137\\
238.558370536892	-307.791593375068\\
238.755697694065	-314.070645327999\\
239.346900405445	-320.324916731498\\
240.329645464024	-326.52972483364\\
241.700054424029	-332.660582091553\\
243.452718907377	-338.693292812563\\
245.580721948067	-344.604048643536\\
248.075665290291	-350.369522531575\\
250.927702532506	-355.96696078524\\
254.125577986691	-361.374272872968\\
257.656671099398	-366.570118604315\\
261.507046259314	-371.533992349937\\
265.661507794751	-376.246303967937\\
270.103659944024	-380.688456117209\\
274.815971562024	-384.842917652647\\
279.779845307645	-388.693292812563\\
284.975691038993	-392.22438592527\\
290.383003126721	-395.422261379454\\
295.980441380385	-398.27429862167\\
301.745915268425	-400.769241963893\\
307.656671099398	-402.897245004583\\
313.689381820407	-404.649909487931\\
319.82023907832	-406.020318447937\\
326.025047180462	-407.003063506516\\
332.279318583961	-407.594266217895\\
338.558370536892	-407.791593375068\\
344.837422489824	-407.594266217895\\
351.091693893323	-407.003063506516\\
357.296501995465	-406.020318447937\\
363.427359253378	-404.649909487931\\
369.460069974387	-402.897245004583\\
375.37082580536	-400.769241963893\\
381.1362996934	-398.27429862167\\
386.733737947064	-395.422261379454\\
392.141050034792	-392.22438592527\\
397.33689576614	-388.693292812563\\
402.300769511761	-384.842917652647\\
407.013081129761	-380.688456117209\\
411.455233279034	-376.246303967937\\
415.609694814471	-371.533992349937\\
419.460069974387	-366.570118604315\\
422.991163087094	-361.374272872968\\
426.189038541279	-355.96696078524\\
429.041075783494	-350.369522531575\\
431.536019125718	-344.604048643536\\
433.664022166408	-338.693292812563\\
435.416686649756	-332.660582091554\\
436.787095609761	-326.529724833641\\
437.76984066834	-320.324916731498\\
438.36104337972	-314.070645327999\\
438.558370536892	-307.791593375068\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
275.19797384524	-237.0269760352\\
275.000646688067	-230.747924082268\\
274.409443976688	-224.493652678769\\
273.426698918109	-218.288844576627\\
272.056289958103	-212.157987318714\\
270.303625474756	-206.125276597705\\
268.175622434065	-200.214520766732\\
265.680679091842	-194.449046878692\\
262.828641849627	-188.851608625028\\
259.630766395442	-183.4442965373\\
256.099673282735	-178.248450805952\\
252.249298122819	-173.284577060331\\
248.094836587382	-168.572265442331\\
243.652684438109	-164.130113293059\\
238.940372820109	-159.975651757621\\
233.976499074488	-156.125276597705\\
228.78065334314	-152.594183484998\\
223.373341255412	-149.396308030813\\
217.775903001748	-146.544270788598\\
212.010429113708	-144.049327446375\\
206.099673282735	-141.921324405684\\
200.066962561726	-140.168659922337\\
193.936105303813	-138.798250962331\\
187.731297201671	-137.815505903752\\
181.477025798172	-137.224303192373\\
175.19797384524	-137.0269760352\\
168.918921892309	-137.224303192373\\
162.66465048881	-137.815505903752\\
156.459842386668	-138.798250962331\\
150.328985128755	-140.168659922337\\
144.296274407746	-141.921324405684\\
138.385518576773	-144.049327446375\\
132.620044688733	-146.544270788598\\
127.022606435069	-149.396308030813\\
121.615294347341	-152.594183484998\\
116.419448615993	-156.125276597705\\
111.455574870371	-159.975651757621\\
106.743263252371	-164.130113293059\\
102.301111103099	-168.572265442331\\
98.1466495676614	-173.284577060331\\
94.2962744077456	-178.248450805952\\
90.7651812950388	-183.4442965373\\
87.567305840854	-188.851608625028\\
84.7152685986384	-194.449046878692\\
82.2203252564152	-200.214520766732\\
80.092322215725	-206.125276597705\\
78.3396577323772	-212.157987318714\\
76.9692487723715	-218.288844576627\\
75.9865037137926	-224.493652678769\\
75.3953010024132	-230.747924082268\\
75.1979738452403	-237.0269760352\\
75.3953010024132	-243.306027988131\\
75.9865037137926	-249.56029939163\\
76.9692487723715	-255.765107493772\\
78.3396577323772	-261.895964751685\\
80.092322215725	-267.928675472694\\
82.2203252564152	-273.839431303667\\
84.7152685986384	-279.604905191707\\
87.567305840854	-285.202343445371\\
90.7651812950388	-290.609655533099\\
94.2962744077456	-295.805501264447\\
98.1466495676614	-300.769375010069\\
102.301111103099	-305.481686628069\\
106.743263252371	-309.923838777341\\
111.455574870371	-314.078300312779\\
116.419448615993	-317.928675472694\\
121.615294347341	-321.459768585401\\
127.022606435069	-324.657644039586\\
132.620044688733	-327.509681281802\\
138.385518576773	-330.004624624025\\
144.296274407746	-332.132627664715\\
150.328985128755	-333.885292148063\\
156.459842386668	-335.255701108069\\
162.66465048881	-336.238446166647\\
168.918921892309	-336.829648878027\\
175.19797384524	-337.0269760352\\
181.477025798172	-336.829648878027\\
187.731297201671	-336.238446166647\\
193.936105303813	-335.255701108069\\
200.066962561726	-333.885292148063\\
206.099673282735	-332.132627664715\\
212.010429113708	-330.004624624025\\
217.775903001748	-327.509681281802\\
223.373341255412	-324.657644039586\\
228.78065334314	-321.459768585401\\
233.976499074488	-317.928675472694\\
238.940372820109	-314.078300312779\\
243.652684438109	-309.923838777341\\
248.094836587381	-305.481686628069\\
252.249298122819	-300.769375010069\\
256.099673282735	-295.805501264447\\
259.630766395442	-290.609655533099\\
262.828641849627	-285.202343445371\\
265.680679091842	-279.604905191707\\
268.175622434065	-273.839431303667\\
270.303625474756	-267.928675472694\\
272.056289958103	-261.895964751685\\
273.426698918109	-255.765107493772\\
274.409443976688	-249.56029939163\\
275.000646688067	-243.306027988131\\
275.19797384524	-237.0269760352\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-350.2814373239	170.602275975644\\
-350.478764481073	176.881327928576\\
-351.069967192453	183.135599332075\\
-352.052712251031	189.340407434217\\
-353.423121211037	195.47126469213\\
-355.175785694385	201.503975413139\\
-357.303788735075	207.414731244112\\
-359.798732077298	213.180205132152\\
-362.650769319514	218.777643385816\\
-365.848644773699	224.184955473544\\
-369.379737886406	229.380801204892\\
-373.230113046321	234.344674950513\\
-377.384574581759	239.056986568513\\
-381.826726731031	243.499138717786\\
-386.539038349031	247.653600253223\\
-391.502912094653	251.503975413139\\
-396.698757826001	255.035068525846\\
-402.106069913729	258.232943980031\\
-407.703508167393	261.084981222246\\
-413.468982055433	263.57992456447\\
-419.379737886406	265.70792760516\\
-425.412448607415	267.460592088507\\
-431.543305865328	268.831001048513\\
-437.74811396747	269.813746107092\\
-444.002385370969	270.404948818472\\
-450.2814373239	270.602275975644\\
-456.560489276832	270.404948818472\\
-462.814760680331	269.813746107092\\
-469.019568782473	268.831001048513\\
-475.150426040386	267.460592088507\\
-481.183136761395	265.70792760516\\
-487.093892592368	263.57992456447\\
-492.859366480408	261.084981222246\\
-498.456804734072	258.232943980031\\
-503.8641168218	255.035068525846\\
-509.059962553148	251.503975413139\\
-514.023836298769	247.653600253223\\
-518.736147916769	243.499138717786\\
-523.178300066042	239.056986568513\\
-527.332761601479	234.344674950513\\
-531.183136761395	229.380801204892\\
-534.714229874102	224.184955473544\\
-537.912105328287	218.777643385816\\
-540.764142570502	213.180205132152\\
-543.259085912725	207.414731244112\\
-545.387088953416	201.503975413139\\
-547.139753436763	195.47126469213\\
-548.510162396769	189.340407434217\\
-549.492907455348	183.135599332075\\
-550.084110166727	176.881327928576\\
-550.2814373239	170.602275975644\\
-550.084110166727	164.323224022713\\
-549.492907455348	158.068952619214\\
-548.510162396769	151.864144517072\\
-547.139753436763	145.733287259159\\
-545.387088953416	139.70057653815\\
-543.259085912725	133.789820707177\\
-540.764142570502	128.024346819137\\
-537.912105328287	122.426908565473\\
-534.714229874102	117.019596477745\\
-531.183136761395	111.823750746397\\
-527.332761601479	106.859877000775\\
-523.178300066042	102.147565382776\\
-518.736147916769	97.7054132335032\\
-514.023836298769	93.5509516980654\\
-509.059962553148	89.7005765381496\\
-503.8641168218	86.1694834254429\\
-498.456804734072	82.9716079712581\\
-492.859366480408	80.1195707290424\\
-487.093892592368	77.6246273868192\\
-481.183136761395	75.496624346129\\
-475.150426040386	73.7439598627813\\
-469.019568782473	72.3735509027755\\
-462.814760680331	71.3908058441966\\
-456.560489276832	70.7996031328172\\
-450.2814373239	70.6022759756444\\
-444.002385370969	70.7996031328172\\
-437.74811396747	71.3908058441966\\
-431.543305865328	72.3735509027755\\
-425.412448607415	73.7439598627813\\
-419.379737886406	75.496624346129\\
-413.468982055433	77.6246273868192\\
-407.703508167393	80.1195707290424\\
-402.106069913729	82.971607971258\\
-396.698757826001	86.1694834254429\\
-391.502912094653	89.7005765381496\\
-386.539038349031	93.5509516980654\\
-381.826726731031	97.7054132335032\\
-377.384574581759	102.147565382775\\
-373.230113046321	106.859877000775\\
-369.379737886406	111.823750746397\\
-365.848644773699	117.019596477745\\
-362.650769319514	122.426908565473\\
-359.798732077298	128.024346819137\\
-357.303788735075	133.789820707177\\
-355.175785694385	139.70057653815\\
-353.423121211037	145.733287259159\\
-352.052712251031	151.864144517072\\
-351.069967192453	158.068952619214\\
-350.478764481073	164.323224022713\\
-350.2814373239	170.602275975644\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
300.461719639332	70.653034395248\\
300.264392482159	76.9320863481793\\
299.67318977078	83.1863577516784\\
298.690444712201	89.3911658538204\\
297.320035752195	95.5220231117334\\
295.567371268847	101.554733832743\\
293.439368228157	107.465489663716\\
290.944424885934	113.230963551755\\
288.092387643718	118.828401805419\\
284.894512189534	124.235713893148\\
281.363419076827	129.431559624495\\
277.513043916911	134.395433370117\\
273.358582381473	139.107744988117\\
268.916430232201	143.549897137389\\
264.204118614201	147.704358672827\\
259.240244868579	151.554733832743\\
254.044399137232	155.085826945449\\
248.637087049504	158.283702399634\\
243.039648795839	161.13573964185\\
237.2741749078	163.630682984073\\
231.363419076827	165.758686024763\\
225.330708355818	167.511350508111\\
219.199851097905	168.881759468117\\
212.995042995763	169.864504526696\\
206.740771592263	170.455707238075\\
200.461719639332	170.653034395248\\
194.182667686401	170.455707238075\\
187.928396282902	169.864504526696\\
181.72358818076	168.881759468117\\
175.592730922847	167.511350508111\\
169.560020201837	165.758686024763\\
163.649264370864	163.630682984073\\
157.883790482825	161.13573964185\\
152.286352229161	158.283702399634\\
146.879040141432	155.085826945449\\
141.683194410085	151.554733832743\\
136.719320664463	147.704358672827\\
132.007009046463	143.549897137389\\
127.564856897191	139.107744988117\\
123.410395361753	134.395433370117\\
119.560020201837	129.431559624495\\
116.028927089131	124.235713893148\\
112.831051634946	118.828401805419\\
109.97901439273	113.230963551755\\
107.484071050507	107.465489663716\\
105.356068009817	101.554733832743\\
103.603403526469	95.5220231117334\\
102.232994566463	89.3911658538204\\
101.250249507884	83.1863577516784\\
100.659046796505	76.9320863481793\\
100.461719639332	70.653034395248\\
100.659046796505	64.3739824423167\\
101.250249507884	58.1197110388176\\
102.232994566463	51.9149029366755\\
103.603403526469	45.7840456787625\\
105.356068009817	39.7513349577533\\
107.484071050507	33.8405791267802\\
109.97901439273	28.0751052387407\\
112.831051634946	22.4776669850765\\
116.028927089131	17.0703548973483\\
119.560020201837	11.8745091660007\\
123.410395361753	6.91063542037902\\
127.564856897191	2.19832380237912\\
132.007009046463	-2.24382834689318\\
136.719320664463	-6.39828988233099\\
141.683194410085	-10.2486650422468\\
146.879040141432	-13.7797581549535\\
152.286352229161	-16.9776336091384\\
157.883790482825	-19.829670851354\\
163.649264370864	-22.3246141935772\\
169.560020201837	-24.4526172342674\\
175.592730922847	-26.2052817176151\\
181.72358818076	-27.5756906776209\\
187.928396282902	-28.5584357361998\\
194.182667686401	-29.1496384475792\\
200.461719639332	-29.346965604752\\
206.740771592263	-29.1496384475792\\
212.995042995763	-28.5584357361998\\
219.199851097905	-27.5756906776209\\
225.330708355818	-26.2052817176152\\
231.363419076827	-24.4526172342674\\
237.2741749078	-22.3246141935772\\
243.039648795839	-19.829670851354\\
248.637087049504	-16.9776336091384\\
254.044399137232	-13.7797581549535\\
259.240244868579	-10.2486650422468\\
264.204118614201	-6.398289882331\\
268.916430232201	-2.2438283468932\\
273.358582381473	2.19832380237906\\
277.513043916911	6.91063542037899\\
281.363419076827	11.8745091660006\\
284.894512189534	17.0703548973482\\
288.092387643718	22.4776669850764\\
290.944424885934	28.0751052387407\\
293.439368228157	33.8405791267802\\
295.567371268847	39.7513349577532\\
297.320035752195	45.7840456787624\\
298.690444712201	51.9149029366755\\
299.67318977078	58.1197110388175\\
300.264392482159	64.3739824423166\\
300.461719639332	70.6530343952479\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-214.432037446049	-161.039374926921\\
-214.629364603222	-154.76032297399\\
-215.220567314601	-148.50605157049\\
-216.20331237318	-142.301243468348\\
-217.573721333186	-136.170386210435\\
-219.326385816534	-130.137675489426\\
-221.454388857224	-124.226919658453\\
-223.949332199447	-118.461445770414\\
-226.801369441663	-112.864007516749\\
-229.999244895848	-107.456695429021\\
-233.530338008554	-102.260849697674\\
-237.38071316847	-97.2969759520519\\
-241.535174703908	-92.584664334052\\
-245.97732685318	-88.1425121847797\\
-250.68963847118	-83.988050649342\\
-255.653512216802	-80.1376754894261\\
-260.849357948149	-76.6065823767194\\
-266.256670035878	-73.4087069225345\\
-271.854108289542	-70.5566696803189\\
-277.619582177581	-68.0617263380957\\
-283.530338008554	-65.9337232974055\\
-289.563048729564	-64.1810588140578\\
-295.693905987477	-62.810649854052\\
-301.898714089619	-61.8279047954731\\
-308.152985493118	-61.2367020840937\\
-314.432037446049	-61.0393749269209\\
-320.71108939898	-61.2367020840937\\
-326.965360802479	-61.8279047954731\\
-333.170168904622	-62.810649854052\\
-339.301026162535	-64.1810588140578\\
-345.333736883544	-65.9337232974055\\
-351.244492714517	-68.0617263380957\\
-357.009966602556	-70.5566696803189\\
-362.607404856221	-73.4087069225345\\
-368.014716943949	-76.6065823767194\\
-373.210562675296	-80.1376754894261\\
-378.174436420918	-83.988050649342\\
-382.886748038918	-88.1425121847797\\
-387.32890018819	-92.584664334052\\
-391.483361723628	-97.2969759520519\\
-395.333736883544	-102.260849697674\\
-398.864829996251	-107.456695429021\\
-402.062705450435	-112.864007516749\\
-404.914742692651	-118.461445770414\\
-407.409686034874	-124.226919658453\\
-409.537689075564	-130.137675489426\\
-411.290353558912	-136.170386210435\\
-412.660762518918	-142.301243468348\\
-413.643507577497	-148.50605157049\\
-414.234710288876	-154.76032297399\\
-414.432037446049	-161.039374926921\\
-414.234710288876	-167.318426879852\\
-413.643507577497	-173.572698283351\\
-412.660762518918	-179.777506385493\\
-411.290353558912	-185.908363643406\\
-409.537689075564	-191.941074364416\\
-407.409686034874	-197.851830195389\\
-404.914742692651	-203.617304083428\\
-402.062705450435	-209.214742337092\\
-398.864829996251	-214.622054424821\\
-395.333736883544	-219.817900156168\\
-391.483361723628	-224.78177390179\\
-387.32890018819	-229.49408551979\\
-382.886748038918	-233.936237669062\\
-378.174436420918	-238.0906992045\\
-373.210562675296	-241.941074364416\\
-368.014716943949	-245.472167477122\\
-362.607404856221	-248.670042931307\\
-357.009966602556	-251.522080173523\\
-351.244492714517	-254.017023515746\\
-345.333736883544	-256.145026556436\\
-339.301026162535	-257.897691039784\\
-333.170168904622	-259.26809999979\\
-326.965360802479	-260.250845058369\\
-320.71108939898	-260.842047769748\\
-314.432037446049	-261.039374926921\\
-308.152985493118	-260.842047769748\\
-301.898714089619	-260.250845058369\\
-295.693905987477	-259.26809999979\\
-289.563048729564	-257.897691039784\\
-283.530338008554	-256.145026556436\\
-277.619582177581	-254.017023515746\\
-271.854108289542	-251.522080173523\\
-266.256670035878	-248.670042931307\\
-260.849357948149	-245.472167477122\\
-255.653512216802	-241.941074364416\\
-250.68963847118	-238.0906992045\\
-245.97732685318	-233.936237669062\\
-241.535174703908	-229.49408551979\\
-237.38071316847	-224.78177390179\\
-233.530338008554	-219.817900156168\\
-229.999244895848	-214.622054424821\\
-226.801369441663	-209.214742337092\\
-223.949332199447	-203.617304083428\\
-221.454388857224	-197.851830195389\\
-219.326385816534	-191.941074364416\\
-217.573721333186	-185.908363643406\\
-216.20331237318	-179.777506385493\\
-215.220567314601	-173.572698283351\\
-214.629364603222	-167.318426879852\\
-214.432037446049	-161.039374926921\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
-30.7981803409313	448.878637190552\\
-30.9955074981042	455.157689143483\\
-31.5867102094835	461.411960546982\\
-32.5694552680624	467.616768649124\\
-33.9398642280682	473.747625907037\\
-35.692528711416	479.780336628046\\
-37.8205317521062	485.691092459019\\
-40.3154750943294	491.456566347059\\
-43.1675123365449	497.054004600723\\
-46.3653877907298	502.461316688451\\
-49.8964809034366	507.657162419799\\
-53.7468560633524	512.62103616542\\
-57.9013175987902	517.33334778342\\
-62.3434697480624	521.775499932693\\
-67.0557813660623	525.92996146813\\
-72.019655111684	529.780336628046\\
-77.2155008430317	533.311429740753\\
-82.6228129307598	536.509305194938\\
-88.220251184424	539.361342437153\\
-93.9857250724635	541.856285779377\\
-99.8964809034366	543.984288820067\\
-105.929191624446	545.736953303415\\
-112.060048882359	547.10736226342\\
-118.264856984501	548.090107321999\\
-124.519128388	548.681310033379\\
-130.798180340931	548.878637190551\\
-137.077232293863	548.681310033379\\
-143.331503697362	548.090107321999\\
-149.536311799504	547.10736226342\\
-155.667169057417	545.736953303415\\
-161.699879778426	543.984288820067\\
-167.610635609399	541.856285779377\\
-173.376109497439	539.361342437153\\
-178.973547751103	536.509305194938\\
-184.380859838831	533.311429740753\\
-189.576705570179	529.780336628046\\
-194.5405793158	525.92996146813\\
-199.2528909338	521.775499932693\\
-203.695043083072	517.33334778342\\
-207.84950461851	512.62103616542\\
-211.699879778426	507.657162419799\\
-215.230972891133	502.461316688451\\
-218.428848345318	497.054004600723\\
-221.280885587533	491.456566347059\\
-223.775828929756	485.691092459019\\
-225.903831970447	479.780336628046\\
-227.656496453794	473.747625907037\\
-229.0269054138	467.616768649124\\
-230.009650472379	461.411960546982\\
-230.600853183758	455.157689143483\\
-230.798180340931	448.878637190552\\
-230.600853183758	442.59958523762\\
-230.009650472379	436.345313834121\\
-229.0269054138	430.140505731979\\
-227.656496453794	424.009648474066\\
-225.903831970447	417.976937753057\\
-223.775828929756	412.066181922084\\
-221.280885587533	406.300708034044\\
-218.428848345318	400.70326978038\\
-215.230972891133	395.295957692652\\
-211.699879778426	390.100111961304\\
-207.84950461851	385.136238215683\\
-203.695043083073	380.423926597683\\
-199.2528909338	375.98177444841\\
-194.5405793158	371.827312912973\\
-189.576705570179	367.976937753057\\
-184.380859838831	364.44584464035\\
-178.973547751103	361.247969186165\\
-173.376109497439	358.39593194395\\
-167.610635609399	355.900988601726\\
-161.699879778426	353.772985561036\\
-155.667169057417	352.020321077688\\
-149.536311799504	350.649912117683\\
-143.331503697362	349.667167059104\\
-137.077232293863	349.075964347724\\
-130.798180340931	348.878637190552\\
-124.519128388	349.075964347724\\
-118.264856984501	349.667167059104\\
-112.060048882359	350.649912117683\\
-105.929191624446	352.020321077688\\
-99.8964809034366	353.772985561036\\
-93.9857250724636	355.900988601726\\
-88.2202511844241	358.39593194395\\
-82.6228129307598	361.247969186165\\
-77.2155008430316	364.44584464035\\
-72.019655111684	367.976937753057\\
-67.0557813660624	371.827312912973\\
-62.3434697480624	375.98177444841\\
-57.9013175987902	380.423926597683\\
-53.7468560633524	385.136238215683\\
-49.8964809034366	390.100111961304\\
-46.3653877907298	395.295957692652\\
-43.1675123365449	400.70326978038\\
-40.3154750943294	406.300708034044\\
-37.8205317521062	412.066181922084\\
-35.692528711416	417.976937753057\\
-33.9398642280682	424.009648474066\\
-32.5694552680624	430.140505731979\\
-31.5867102094835	436.345313834121\\
-30.9955074981042	442.59958523762\\
-30.7981803409313	448.878637190552\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
455.848350729049	-96.4002140419299\\
455.651023571877	-90.1211620889986\\
455.059820860497	-83.8668906854995\\
454.077075801918	-77.6620825833574\\
452.706666841913	-71.5312253254444\\
450.954002358565	-65.4985146044352\\
448.825999317875	-59.5877587734621\\
446.331055975651	-53.8222848854226\\
443.479018733436	-48.2248466317584\\
440.281143279251	-42.8175345440302\\
436.750050166544	-37.6216888126826\\
432.899675006628	-32.6578150670609\\
428.745213471191	-27.945503449061\\
424.303061321918	-23.5033512997888\\
419.590749703918	-19.348889764351\\
414.626875958297	-15.4985146044352\\
409.431030226949	-11.9674214917284\\
404.023718139221	-8.76954603754355\\
398.426279885557	-5.91750879532796\\
392.660805997517	-3.42256545310477\\
386.750050166544	-1.29456241241456\\
380.717339445535	0.458102070933194\\
374.586482187622	1.82851103093896\\
368.38167408548	2.81125608951787\\
362.127402681981	3.40245880089724\\
355.848350729049	3.59978595807009\\
349.569298776118	3.40245880089724\\
343.315027372619	2.81125608951787\\
337.110219270477	1.82851103093894\\
330.979362012564	0.458102070933194\\
324.946651291555	-1.29456241241456\\
319.035895460582	-3.42256545310477\\
313.270421572542	-5.91750879532796\\
307.672983318878	-8.76954603754356\\
302.26567123115	-11.9674214917284\\
297.069825499802	-15.4985146044352\\
292.10595175418	-19.348889764351\\
287.393640136181	-23.5033512997888\\
282.951487986908	-27.9455034490611\\
278.797026451471	-32.657815067061\\
274.946651291555	-37.6216888126826\\
271.415558178848	-42.8175345440302\\
268.217682724663	-48.2248466317584\\
265.365645482448	-53.8222848854227\\
262.870702140224	-59.5877587734621\\
260.742699099534	-65.4985146044352\\
258.990034616186	-71.5312253254444\\
257.619625656181	-77.6620825833575\\
256.636880597602	-83.8668906854995\\
256.045677886222	-90.1211620889986\\
255.848350729049	-96.4002140419299\\
256.045677886222	-102.679265994861\\
256.636880597602	-108.93353739836\\
257.619625656181	-115.138345500502\\
258.990034616186	-121.269202758415\\
260.742699099534	-127.301913479425\\
262.870702140224	-133.212669310398\\
265.365645482447	-138.978143198437\\
268.217682724663	-144.575581452101\\
271.415558178848	-149.98289353983\\
274.946651291555	-155.178739271177\\
278.797026451471	-160.142613016799\\
282.951487986908	-164.854924634799\\
287.393640136181	-169.297076784071\\
292.105951754181	-173.451538319509\\
297.069825499802	-177.301913479425\\
302.26567123115	-180.833006592131\\
307.672983318878	-184.030882046316\\
313.270421572542	-186.882919288532\\
319.035895460582	-189.377862630755\\
324.946651291555	-191.505865671445\\
330.979362012564	-193.258530154793\\
337.110219270477	-194.628939114799\\
343.315027372619	-195.611684173378\\
349.569298776118	-196.202886884757\\
355.848350729049	-196.40021404193\\
362.127402681981	-196.202886884757\\
368.38167408548	-195.611684173378\\
374.586482187622	-194.628939114799\\
380.717339445535	-193.258530154793\\
386.750050166544	-191.505865671445\\
392.660805997517	-189.377862630755\\
398.426279885557	-186.882919288532\\
404.023718139221	-184.030882046316\\
409.431030226949	-180.833006592131\\
414.626875958297	-177.301913479425\\
419.590749703918	-173.451538319509\\
424.303061321918	-169.297076784071\\
428.745213471191	-164.854924634799\\
432.899675006628	-160.142613016799\\
436.750050166544	-155.178739271177\\
440.281143279251	-149.98289353983\\
443.479018733436	-144.575581452101\\
446.331055975651	-138.978143198437\\
448.825999317875	-133.212669310398\\
450.954002358565	-127.301913479425\\
452.706666841913	-121.269202758415\\
454.077075801918	-115.138345500502\\
455.059820860497	-108.93353739836\\
455.651023571877	-102.679265994861\\
455.848350729049	-96.4002140419299\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
274.774403108018	-442.920598494087\\
274.577075950845	-436.641546541155\\
273.985873239466	-430.387275137656\\
273.003128180887	-424.182467035514\\
271.632719220881	-418.051609777601\\
269.880054737534	-412.018899056592\\
267.752051696843	-406.108143225619\\
265.25710835462	-400.342669337579\\
262.405071112405	-394.745231083915\\
259.20719565822	-389.337918996187\\
255.676102545513	-384.142073264839\\
251.825727385597	-379.178199519218\\
247.671265850159	-374.465887901218\\
243.229113700887	-370.023735751945\\
238.516802082887	-365.869274216508\\
233.552928337266	-362.018899056592\\
228.357082605918	-358.487805943885\\
222.94977051819	-355.2899304897\\
217.352332264526	-352.437893247485\\
211.586858376486	-349.942949905261\\
205.676102545513	-347.814946864571\\
199.643391824504	-346.062282381223\\
193.512534566591	-344.691873421218\\
187.307726464449	-343.709128362639\\
181.05345506095	-343.117925651259\\
174.774403108018	-342.920598494087\\
168.495351155087	-343.117925651259\\
162.241079751588	-343.709128362639\\
156.036271649446	-344.691873421218\\
149.905414391533	-346.062282381223\\
143.872703670523	-347.814946864571\\
137.96194783955	-349.942949905261\\
132.196473951511	-352.437893247485\\
126.599035697847	-355.2899304897\\
121.191723610119	-358.487805943885\\
115.995877878771	-362.018899056592\\
111.032004133149	-365.869274216508\\
106.319692515149	-370.023735751945\\
101.877540365877	-374.465887901218\\
97.7230788304393	-379.178199519218\\
93.8727036705235	-384.142073264839\\
90.3416105578167	-389.337918996187\\
87.1437351036319	-394.745231083915\\
84.2916978614163	-400.342669337579\\
81.7967545191931	-406.108143225619\\
79.6687514785029	-412.018899056592\\
77.9160869951551	-418.051609777601\\
76.5456780351494	-424.182467035514\\
75.5629329765704	-430.387275137656\\
74.9717302651911	-436.641546541155\\
74.7744031080182	-442.920598494087\\
74.9717302651911	-449.199650447018\\
75.5629329765704	-455.453921850517\\
76.5456780351494	-461.658729952659\\
77.9160869951551	-467.789587210572\\
79.6687514785028	-473.822297931581\\
81.7967545191931	-479.733053762554\\
84.2916978614163	-485.498527650594\\
87.1437351036319	-491.095965904258\\
90.3416105578167	-496.503277991986\\
93.8727036705235	-501.699123723334\\
97.7230788304393	-506.662997468956\\
101.877540365877	-511.375309086955\\
106.319692515149	-515.817461236228\\
111.032004133149	-519.971922771666\\
115.995877878771	-523.822297931581\\
121.191723610119	-527.353391044288\\
126.599035697847	-530.551266498473\\
132.196473951511	-533.403303740689\\
137.96194783955	-535.898247082912\\
143.872703670523	-538.026250123602\\
149.905414391533	-539.77891460695\\
156.036271649446	-541.149323566955\\
162.241079751588	-542.132068625534\\
168.495351155087	-542.723271336914\\
174.774403108018	-542.920598494087\\
181.053455060949	-542.723271336914\\
187.307726464449	-542.132068625534\\
193.512534566591	-541.149323566955\\
199.643391824504	-539.77891460695\\
205.676102545513	-538.026250123602\\
211.586858376486	-535.898247082912\\
217.352332264525	-533.403303740689\\
222.94977051819	-530.551266498473\\
228.357082605918	-527.353391044288\\
233.552928337266	-523.822297931581\\
238.516802082887	-519.971922771666\\
243.229113700887	-515.817461236228\\
247.671265850159	-511.375309086955\\
251.825727385597	-506.662997468956\\
255.676102545513	-501.699123723334\\
259.20719565822	-496.503277991986\\
262.405071112405	-491.095965904258\\
265.25710835462	-485.498527650594\\
267.752051696843	-479.733053762554\\
269.880054737534	-473.822297931581\\
271.632719220881	-467.789587210572\\
273.003128180887	-461.658729952659\\
273.985873239466	-455.453921850517\\
274.577075950845	-449.199650447018\\
274.774403108018	-442.920598494087\\
};
\end{axis}

\begin{axis}[%
width=5.5in,
height=4.2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% \end{tikzpicture}%

==> Figures/SystemModel2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.884in,
height=3.884in,
at={(1.163in,0.556in)},
scale only axis,
xmin=-500,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={x, (m)},
ymin=-500,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={y, (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
-74.5525204251933	476.022427303843\\
58.7853283551942	481.956230713513\\
-37.8125291283224	458.245025036335\\
49.701514665334	569.619635189201\\
-63.9040858753526	507.825995007267\\
-45.0063904336412	436.841304293561\\
404.471237496013	166.302548422692\\
233.698539102708	170.361989760995\\
317.041381922037	86.7007371455696\\
326.516090831822	171.114626394829\\
314.433535213235	97.8543590294095\\
310.055280916655	161.211990816675\\
400.541468154534	155.410761749013\\
347.109154040734	255.295134380304\\
434.129191768846	107.835605681766\\
407.159907491476	160.413245743949\\
362.747488719548	192.845326326407\\
491.857220384813	251.113158883276\\
-152.219980921296	-30.5154277638774\\
-137.896159446584	10.3190192097443\\
-240.637261836703	21.5478487198373\\
-223.747110337102	-25.1837602673387\\
-183.883512148772	34.8076320907067\\
-192.707323643608	50.8852902024454\\
-87.0072359956484	-334.840104343428\\
-41.1298673942846	-345.627758340411\\
-138.062099886451	-389.882412045857\\
-80.3970339548977	-448.002219700088\\
-5.53358287959013	-413.420836425555\\
-24.0554229538893	-447.042697853332\\
-121.837988695259	-74.0410097831991\\
-128.287875715499	0.695082267226823\\
-218.121164961564	-62.1593347554878\\
-213.001970166524	-32.6934619462467\\
-105.646896999686	-81.2768995534065\\
-86.8282675312997	-81.4483816628479\\
-187.423364744026	349.392698151833\\
-220.648228523983	285.140245617364\\
-122.591101418932	321.132053635909\\
-240.436534064336	347.420251984514\\
-212.42365711689	343.004358825481\\
-153.495154300077	307.847351395644\\
341.727057937014	-384.14012451307\\
266.95335877215	-308.883164573865\\
379.130658621068	-383.640742102022\\
389.902537431069	-266.750861251324\\
384.625379359848	-328.57087194311\\
386.162274616499	-272.749279862918\\
147.734593237796	-244.650305334\\
86.869963603679	-270.317348024912\\
232.440673644038	-186.970859618695\\
162.886298956292	-215.134614578971\\
127.923601778774	-185.063605525913\\
163.929983351971	-234.341855160139\\
-446.836861707376	206.308123608652\\
-379.532273596023	228.982895333561\\
-482.043368589299	239.632790731098\\
-363.941009923254	196.180424513846\\
-439.105461277678	205.818469194545\\
-456.159539354239	235.022835748703\\
170.575971579809	63.7540364817577\\
230.22261337362	67.705256551455\\
259.259844872272	79.7061692431263\\
195.156962720642	92.5654431921641\\
154.097219243909	152.976432196558\\
296.176816418955	91.5108884646897\\
-325.565721886644	-171.441763898976\\
-402.467805936187	-158.795916542232\\
-301.384168257162	-113.813306029088\\
-406.700382523635	-141.334515381108\\
-356.873138498746	-246.259831506313\\
-331.399824056877	-73.0311762561712\\
-167.094785918448	384.706596061339\\
-76.2109296634787	451.710600905511\\
-187.132327517952	430.358596469903\\
-193.38387727729	451.573434095245\\
-79.168299875539	492.371712794423\\
-67.2507531982652	477.095798480578\\
399.933522050171	-171.095292379073\\
296.133786358124	-149.572962434831\\
382.278058892323	-164.747574500332\\
346.436977974998	-84.0266399126582\\
267.738907493218	-114.609070911609\\
280.05724905342	-116.465854669083\\
211.176268130001	-472.789063727219\\
156.34675577311	-527.729569025824\\
116.116622925081	-421.505507939806\\
131.05532049099	-387.054718485065\\
154.008757390875	-387.347108812397\\
263.040167147476	-406.921872117903\\
};
\addlegendentry{data1}

\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
13.4973086970705	483.163627714663\\
308.183672871175	153.90559884488\\
419.214776449385	198.971487788302\\
-184.291604104229	45.1523931312034\\
-102.113774965874	-388.103219146013\\
-175.813701218478	-66.1691205571625\\
-197.838404809373	376.213346054264\\
338.558370536892	-307.791593375068\\
175.19797384524	-237.0269760352\\
-450.2814373239	170.602275975644\\
200.461719639332	70.653034395248\\
-314.432037446049	-161.039374926921\\
-130.798180340931	448.878637190552\\
355.848350729049	-96.4002140419299\\
174.774403108018	-442.920598494087\\
};
\addlegendentry{data2}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
113.497308697071	483.163627714663\\
113.299981539898	489.442679667594\\
112.708778828518	495.696951071093\\
111.726033769939	501.901759173235\\
110.355624809934	508.032616431148\\
108.602960326586	514.065327152157\\
106.474957285896	519.976082983131\\
103.980013943672	525.74155687117\\
101.127976701457	531.338995124834\\
97.930101247272	536.746307212562\\
94.3990081345653	541.94215294391\\
90.5486329746495	546.906026689532\\
86.3941714392117	551.618338307532\\
81.9520192899394	556.060490456804\\
77.2397076719395	560.214951992242\\
72.2758339263178	564.065327152157\\
67.0799881949702	567.596420264864\\
61.6726761072421	570.794295719049\\
56.0752378535778	573.646332961265\\
50.3097639655383	576.141276303488\\
44.3990081345653	578.269279344178\\
38.366297413556	580.021943827526\\
32.235440155643	581.392352787532\\
26.030632053501	582.375097846111\\
19.7763606500019	582.96630055749\\
13.4973086970705	583.163627714663\\
7.21825674413919	582.96630055749\\
0.963985340640097	582.375097846111\\
-5.24082276150195	581.392352787532\\
-11.371680019415	580.021943827526\\
-17.4043907404242	578.269279344178\\
-23.3151465713973	576.141276303488\\
-29.0806204594367	573.646332961265\\
-34.678058713101	570.794295719049\\
-40.0853708008292	567.596420264864\\
-45.2812165321768	564.065327152157\\
-50.2450902777984	560.214951992242\\
-54.9574018957983	556.060490456804\\
-59.3995540450706	551.618338307532\\
-63.5540155805084	546.906026689532\\
-67.4043907404242	541.94215294391\\
-70.935483853131	536.746307212562\\
-74.1333593073158	531.338995124834\\
-76.9853965495314	525.74155687117\\
-79.4803398917546	519.97608298313\\
-81.6083429324448	514.065327152157\\
-83.3610074157926	508.032616431148\\
-84.7314163757983	501.901759173235\\
-85.7141614343772	495.696951071093\\
-86.3053641457566	489.442679667594\\
-86.5026913029295	483.163627714663\\
-86.3053641457566	476.884575761731\\
-85.7141614343772	470.630304358232\\
-84.7314163757983	464.42549625609\\
-83.3610074157926	458.294638998177\\
-81.6083429324448	452.261928277168\\
-79.4803398917546	446.351172446195\\
-76.9853965495314	440.585698558156\\
-74.1333593073158	434.988260304491\\
-70.935483853131	429.580948216763\\
-67.4043907404242	424.385102485415\\
-63.5540155805084	419.421228739794\\
-59.3995540450706	414.708917121794\\
-54.9574018957984	410.266764972522\\
-50.2450902777984	406.112303437084\\
-45.2812165321768	402.261928277168\\
-40.0853708008292	398.730835164461\\
-34.6780587131011	395.532959710276\\
-29.0806204594368	392.680922468061\\
-23.3151465713972	390.185979125838\\
-17.4043907404242	388.057976085147\\
-11.371680019415	386.3053116018\\
-5.24082276150202	384.934902641794\\
0.963985340640074	383.952157583215\\
7.21825674413921	383.360954871836\\
13.4973086970705	383.163627714663\\
19.7763606500018	383.360954871836\\
26.030632053501	383.952157583215\\
32.235440155643	384.934902641794\\
38.366297413556	386.3053116018\\
44.3990081345653	388.057976085147\\
50.3097639655383	390.185979125838\\
56.0752378535778	392.680922468061\\
61.672676107242	395.532959710276\\
67.0799881949702	398.730835164461\\
72.2758339263178	402.261928277168\\
77.2397076719395	406.112303437084\\
81.9520192899394	410.266764972522\\
86.3941714392117	414.708917121794\\
90.5486329746495	419.421228739794\\
94.3990081345653	424.385102485415\\
97.930101247272	429.580948216763\\
101.127976701457	434.988260304491\\
103.980013943672	440.585698558155\\
106.474957285896	446.351172446195\\
108.602960326586	452.261928277168\\
110.355624809934	458.294638998177\\
111.726033769939	464.42549625609\\
112.708778828518	470.630304358232\\
113.299981539898	476.884575761731\\
113.497308697071	483.163627714663\\
};
\addlegendentry{data3}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
408.183672871175	153.90559884488\\
407.986345714002	160.184650797812\\
407.395143002623	166.438922201311\\
406.412397944044	172.643730303453\\
405.041988984038	178.774587561366\\
403.289324500691	184.807298282375\\
401.16132146	190.718054113348\\
398.666378117777	196.483528001388\\
395.814340875562	202.080966255052\\
392.616465421377	207.48827834278\\
389.08537230867	212.684124074128\\
385.234997148754	217.647997819749\\
381.080535613316	222.360309437749\\
376.638383464044	226.802461587021\\
371.926071846044	230.956923122459\\
366.962198100423	234.807298282375\\
361.766352369075	238.338391395082\\
356.359040281347	241.536266849267\\
350.761602027682	244.388304091482\\
344.996128139643	246.883247433705\\
339.08537230867	249.011250474396\\
333.052661587661	250.763914957743\\
326.921804329748	252.134323917749\\
320.716996227606	253.117068976328\\
314.462724824107	253.708271687707\\
308.183672871175	253.90559884488\\
301.904620918244	253.708271687707\\
295.650349514745	253.117068976328\\
289.445541412603	252.134323917749\\
283.31468415469	250.763914957743\\
277.28197343368	249.011250474396\\
271.371217602707	246.883247433705\\
265.605743714668	244.388304091482\\
260.008305461004	241.536266849267\\
254.600993373276	238.338391395082\\
249.405147641928	234.807298282375\\
244.441273896306	230.956923122459\\
239.728962278306	226.802461587021\\
235.286810129034	222.360309437749\\
231.132348593596	217.647997819749\\
227.281973433681	212.684124074128\\
223.750880320974	207.48827834278\\
220.553004866789	202.080966255052\\
217.700967624573	196.483528001388\\
215.20602428235	190.718054113348\\
213.07802124166	184.807298282375\\
211.325356758312	178.774587561366\\
209.954947798306	172.643730303453\\
208.972202739727	166.438922201311\\
208.381000028348	160.184650797812\\
208.183672871175	153.90559884488\\
208.381000028348	147.626546891949\\
208.972202739727	141.37227548845\\
209.954947798306	135.167467386308\\
211.325356758312	129.036610128395\\
213.07802124166	123.003899407386\\
215.20602428235	117.093143576413\\
217.700967624573	111.327669688373\\
220.553004866789	105.730231434709\\
223.750880320974	100.322919346981\\
227.28197343368	95.127073615633\\
231.132348593596	90.1631998700113\\
235.286810129034	85.4508882520114\\
239.728962278306	81.0087361027391\\
244.441273896306	76.8542745673013\\
249.405147641928	73.0038994073855\\
254.600993373276	69.4728062946788\\
260.008305461004	66.274930840494\\
265.605743714668	63.4228935982783\\
271.371217602707	60.9279502560551\\
277.28197343368	58.7999472153649\\
283.31468415469	57.0472827320172\\
289.445541412603	55.6768737720114\\
295.650349514745	54.6941287134325\\
301.904620918244	54.1029260020531\\
308.183672871175	53.9055988448803\\
314.462724824107	54.1029260020531\\
320.716996227606	54.6941287134325\\
326.921804329748	55.6768737720114\\
333.052661587661	57.0472827320172\\
339.08537230867	58.7999472153649\\
344.996128139643	60.9279502560551\\
350.761602027682	63.4228935982783\\
356.359040281347	66.2749308404939\\
361.766352369075	69.4728062946788\\
366.962198100423	73.0038994073855\\
371.926071846044	76.8542745673013\\
376.638383464044	81.0087361027391\\
381.080535613316	85.4508882520114\\
385.234997148754	90.1631998700113\\
389.08537230867	95.1270736156329\\
392.616465421377	100.322919346981\\
395.814340875562	105.730231434709\\
398.666378117777	111.327669688373\\
401.16132146	117.093143576412\\
403.289324500691	123.003899407386\\
405.041988984038	129.036610128395\\
406.412397944044	135.167467386308\\
407.395143002623	141.37227548845\\
407.986345714002	147.626546891949\\
408.183672871175	153.90559884488\\
};
\addlegendentry{data4}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
519.214776449385	198.971487788302\\
519.017449292212	205.250539741234\\
518.426246580833	211.504811144733\\
517.443501522254	217.709619246875\\
516.073092562248	223.840476504788\\
514.320428078901	229.873187225797\\
512.19242503821	235.78394305677\\
509.697481695987	241.54941694481\\
506.845444453772	247.146855198474\\
503.647568999587	252.554167286202\\
500.11647588688	257.75001301755\\
496.266100726964	262.713886763171\\
492.111639191526	267.426198381171\\
487.669487042254	271.868350530444\\
482.957175424254	276.022812065881\\
477.993301678633	279.873187225797\\
472.797455947285	283.404280338504\\
467.390143859557	286.602155792689\\
461.792705605893	289.454193034904\\
456.027231717853	291.949136377128\\
450.11647588688	294.077139417818\\
444.083765165871	295.829803901165\\
437.952907907958	297.200212861171\\
431.748099805816	298.18295791975\\
425.493828402317	298.77416063113\\
419.214776449385	298.971487788302\\
412.935724496454	298.77416063113\\
406.681453092955	298.18295791975\\
400.476644990813	297.200212861171\\
394.3457877329	295.829803901165\\
388.313077011891	294.077139417818\\
382.402321180918	291.949136377128\\
376.636847292878	289.454193034904\\
371.039409039214	286.602155792689\\
365.632096951486	283.404280338504\\
360.436251220138	279.873187225797\\
355.472377474516	276.022812065881\\
350.760065856516	271.868350530444\\
346.317913707244	267.426198381171\\
342.163452171806	262.713886763171\\
338.313077011891	257.75001301755\\
334.781983899184	252.554167286202\\
331.584108444999	247.146855198474\\
328.732071202783	241.54941694481\\
326.23712786056	235.78394305677\\
324.10912481987	229.873187225797\\
322.356460336522	223.840476504788\\
320.986051376516	217.709619246875\\
320.003306317937	211.504811144733\\
319.412103606558	205.250539741234\\
319.214776449385	198.971487788302\\
319.412103606558	192.692435835371\\
320.003306317937	186.438164431872\\
320.986051376516	180.23335632973\\
322.356460336522	174.102499071817\\
324.10912481987	168.069788350808\\
326.23712786056	162.159032519835\\
328.732071202783	156.393558631795\\
331.584108444999	150.796120378131\\
334.781983899184	145.388808290403\\
338.313077011891	140.192962559055\\
342.163452171806	135.229088813433\\
346.317913707244	130.516777195434\\
350.760065856516	126.074625046161\\
355.472377474516	121.920163510723\\
360.436251220138	118.069788350808\\
365.632096951486	114.538695238101\\
371.039409039214	111.340819783916\\
376.636847292878	108.4887825417\\
382.402321180918	105.993839199477\\
388.313077011891	103.865836158787\\
394.3457877329	102.113171675439\\
400.476644990813	100.742762715434\\
406.681453092955	99.7600176568546\\
412.935724496454	99.1688149454752\\
419.214776449385	98.9714877883024\\
425.493828402317	99.1688149454752\\
431.748099805816	99.7600176568546\\
437.952907907958	100.742762715433\\
444.083765165871	102.113171675439\\
450.11647588688	103.865836158787\\
456.027231717853	105.993839199477\\
461.792705605893	108.4887825417\\
467.390143859557	111.340819783916\\
472.797455947285	114.538695238101\\
477.993301678633	118.069788350808\\
482.957175424254	121.920163510723\\
487.669487042254	126.074625046161\\
492.111639191526	130.516777195433\\
496.266100726964	135.229088813433\\
500.11647588688	140.192962559055\\
503.647568999587	145.388808290403\\
506.845444453772	150.796120378131\\
509.697481695987	156.393558631795\\
512.19242503821	162.159032519835\\
514.320428078901	168.069788350808\\
516.073092562248	174.102499071817\\
517.443501522254	180.23335632973\\
518.426246580833	186.438164431872\\
519.017449292212	192.692435835371\\
519.214776449385	198.971487788302\\
};
\addlegendentry{data5}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
-84.2916041042293	45.1523931312034\\
-84.4889312614021	51.4314450841347\\
-85.0801339727815	57.6857164876338\\
-86.0628790313604	63.8905245897758\\
-87.4332879913662	70.0213818476889\\
-89.1859524747139	76.0540925686981\\
-91.3139555154042	81.9648483996712\\
-93.8088988576273	87.7303222877106\\
-96.6609360998429	93.3277605413749\\
-99.8588115540278	98.735072629103\\
-103.389904666735	103.930918360451\\
-107.24027982665	108.894792106072\\
-111.394741362088	113.607103724072\\
-115.83689351136	118.049255873345\\
-120.54920512936	122.203717408782\\
-125.513078874982	126.054092568698\\
-130.70892460633	129.585185681405\\
-136.116236694058	132.78306113559\\
-141.713674947722	135.635098377805\\
-147.479148835762	138.130041720029\\
-153.389904666735	140.258044760719\\
-159.422615387744	142.010709244066\\
-165.553472645657	143.381118204072\\
-171.758280747799	144.363863262651\\
-178.012552151298	144.955065974031\\
-184.291604104229	145.152393131203\\
-190.570656057161	144.955065974031\\
-196.82492746066	144.363863262651\\
-203.029735562802	143.381118204072\\
-209.160592820715	142.010709244066\\
-215.193303541724	140.258044760719\\
-221.104059372697	138.130041720029\\
-226.869533260737	135.635098377805\\
-232.466971514401	132.78306113559\\
-237.874283602129	129.585185681405\\
-243.070129333477	126.054092568698\\
-248.034003079098	122.203717408782\\
-252.746314697098	118.049255873345\\
-257.18846684637	113.607103724072\\
-261.342928381808	108.894792106072\\
-265.193303541724	103.930918360451\\
-268.724396654431	98.735072629103\\
-271.922272108616	93.3277605413749\\
-274.774309350831	87.7303222877106\\
-277.269252693054	81.9648483996712\\
-279.397255733745	76.0540925686981\\
-281.149920217092	70.0213818476889\\
-282.520329177098	63.8905245897758\\
-283.503074235677	57.6857164876338\\
-284.094276947056	51.4314450841347\\
-284.291604104229	45.1523931312034\\
-284.094276947056	38.8733411782721\\
-283.503074235677	32.619069774773\\
-282.520329177098	26.4142616726309\\
-281.149920217092	20.2834044147179\\
-279.397255733745	14.2506936937087\\
-277.269252693054	8.33993786273563\\
-274.774309350831	2.57446397469615\\
-271.922272108616	-3.02297427896812\\
-268.724396654431	-8.43028636669627\\
-265.193303541724	-13.6261320980439\\
-261.342928381808	-18.5900058436656\\
-257.18846684637	-23.3023174616655\\
-252.746314697098	-27.7444696109378\\
-248.034003079098	-31.8989311463756\\
-243.070129333477	-35.7493063062914\\
-237.874283602129	-39.2803994189981\\
-232.466971514401	-42.4782748731829\\
-226.869533260737	-45.3303121153986\\
-221.104059372697	-47.8252554576218\\
-215.193303541724	-49.953258498312\\
-209.160592820715	-51.7059229816597\\
-203.029735562802	-53.0763319416655\\
-196.82492746066	-54.0590770002444\\
-190.570656057161	-54.6502797116238\\
-184.291604104229	-54.8476068687966\\
-178.012552151298	-54.6502797116238\\
-171.758280747799	-54.0590770002444\\
-165.553472645657	-53.0763319416655\\
-159.422615387744	-51.7059229816597\\
-153.389904666735	-49.953258498312\\
-147.479148835762	-47.8252554576218\\
-141.713674947722	-45.3303121153986\\
-136.116236694058	-42.478274873183\\
-130.70892460633	-39.2803994189981\\
-125.513078874982	-35.7493063062914\\
-120.54920512936	-31.8989311463756\\
-115.83689351136	-27.7444696109378\\
-111.394741362088	-23.3023174616655\\
-107.24027982665	-18.5900058436656\\
-103.389904666735	-13.626132098044\\
-99.8588115540278	-8.43028636669634\\
-96.6609360998429	-3.02297427896816\\
-93.8088988576274	2.57446397469607\\
-91.3139555154041	8.33993786273559\\
-89.1859524747139	14.2506936937086\\
-87.4332879913662	20.2834044147178\\
-86.0628790313604	26.4142616726309\\
-85.0801339727815	32.6190697747729\\
-84.4889312614021	38.873341178272\\
-84.2916041042293	45.1523931312034\\
};
\addlegendentry{data6}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
-2.11377496587379	-388.103219146013\\
-2.31110212304664	-381.824167193081\\
-2.902304834426	-375.569895789582\\
-3.88504989300492	-369.36508768744\\
-5.25545885301068	-363.234230429527\\
-7.00812333635844	-357.201519708518\\
-9.13612637704865	-351.290763877545\\
-11.6310697192718	-345.525289989505\\
-14.4831069614874	-339.927851735841\\
-17.6809824156723	-334.520539648113\\
-21.212075528379	-329.324693916765\\
-25.0624506882949	-324.360820171144\\
-29.2169122237326	-319.648508553144\\
-33.6590643730049	-315.206356403872\\
-38.3713759910048	-311.051894868434\\
-43.3352497366265	-307.201519708518\\
-48.5310954679741	-303.670426595811\\
-53.9384075557023	-300.472551141626\\
-59.5358458093665	-297.620513899411\\
-65.301319697406	-295.125570557188\\
-71.212075528379	-292.997567516497\\
-77.2447862493883	-291.24490303315\\
-83.3756435073013	-289.874494073144\\
-89.5804516094434	-288.891749014565\\
-95.8347230129425	-288.300546303186\\
-102.113774965874	-288.103219146013\\
-108.392826918805	-288.300546303186\\
-114.647098322304	-288.891749014565\\
-120.851906424446	-289.874494073144\\
-126.982763682359	-291.24490303315\\
-133.015474403369	-292.997567516497\\
-138.926230234342	-295.125570557188\\
-144.691704122381	-297.620513899411\\
-150.289142376045	-300.472551141626\\
-155.696454463773	-303.670426595811\\
-160.892300195121	-307.201519708518\\
-165.856173940743	-311.051894868434\\
-170.568485558743	-315.206356403872\\
-175.010637708015	-319.648508553144\\
-179.165099243453	-324.360820171144\\
-183.015474403369	-329.324693916765\\
-186.546567516075	-334.520539648113\\
-189.74444297026	-339.927851735841\\
-192.596480212476	-345.525289989505\\
-195.091423554699	-351.290763877545\\
-197.219426595389	-357.201519708518\\
-198.972091078737	-363.234230429527\\
-200.342500038743	-369.36508768744\\
-201.325245097322	-375.569895789582\\
-201.916447808701	-381.824167193081\\
-202.113774965874	-388.103219146013\\
-201.916447808701	-394.382271098944\\
-201.325245097322	-400.636542502443\\
-200.342500038743	-406.841350604585\\
-198.972091078737	-412.972207862498\\
-197.219426595389	-419.004918583507\\
-195.091423554699	-424.91567441448\\
-192.596480212476	-430.68114830252\\
-189.74444297026	-436.278586556184\\
-186.546567516075	-441.685898643912\\
-183.015474403369	-446.88174437526\\
-179.165099243453	-451.845618120882\\
-175.010637708015	-456.557929738882\\
-170.568485558743	-461.000081888154\\
-165.856173940743	-465.154543423592\\
-160.892300195121	-469.004918583507\\
-155.696454463774	-472.536011696214\\
-150.289142376045	-475.733887150399\\
-144.691704122381	-478.585924392615\\
-138.926230234342	-481.080867734838\\
-133.015474403369	-483.208870775528\\
-126.982763682359	-484.961535258876\\
-120.851906424446	-486.331944218882\\
-114.647098322304	-487.314689277461\\
-108.392826918805	-487.90589198884\\
-102.113774965874	-488.103219146013\\
-95.8347230129425	-487.90589198884\\
-89.5804516094434	-487.314689277461\\
-83.3756435073014	-486.331944218882\\
-77.2447862493883	-484.961535258876\\
-71.2120755283791	-483.208870775528\\
-65.301319697406	-481.080867734838\\
-59.5358458093665	-478.585924392615\\
-53.9384075557023	-475.733887150399\\
-48.5310954679741	-472.536011696214\\
-43.3352497366265	-469.004918583507\\
-38.3713759910049	-465.154543423592\\
-33.6590643730049	-461.000081888154\\
-29.2169122237327	-456.557929738882\\
-25.0624506882948	-451.845618120882\\
-21.2120755283791	-446.88174437526\\
-17.6809824156723	-441.685898643912\\
-14.4831069614874	-436.278586556184\\
-11.6310697192718	-430.68114830252\\
-9.13612637704864	-424.91567441448\\
-7.00812333635844	-419.004918583507\\
-5.25545885301069	-412.972207862498\\
-3.88504989300492	-406.841350604585\\
-2.902304834426	-400.636542502443\\
-2.31110212304664	-394.382271098944\\
-2.11377496587379	-388.103219146013\\
};
\addlegendentry{data7}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
-75.8137012184779	-66.1691205571625\\
-76.0110283756507	-59.8900686042311\\
-76.6022310870301	-53.635797200732\\
-77.584976145609	-47.43098909859\\
-78.9553851056148	-41.300131840677\\
-80.7080495889625	-35.2674211196677\\
-82.8360526296528	-29.3566652886947\\
-85.3309959718759	-23.5911914006552\\
-88.1830332140915	-17.9937531469909\\
-91.3809086682764	-12.5864410592628\\
-94.9120017809831	-7.39059532791514\\
-98.762376940899	-2.42672158229348\\
-102.916838476337	2.28559003570642\\
-107.358990625609	6.72774218497869\\
-112.071302243609	10.8822037204165\\
-117.035175989231	14.7325788803323\\
-122.231021720578	18.2636719930391\\
-127.638333808306	21.4615474472239\\
-133.235772061971	24.3135846894395\\
-139.00124595001	26.8085280316627\\
-144.912001780983	28.9365310723529\\
-150.944712501992	30.6891955557006\\
-157.075569759905	32.0596045157064\\
-163.280377862047	33.0423495742853\\
-169.534649265547	33.6335522856647\\
-175.813701218478	33.8308794428375\\
-182.092753171409	33.6335522856647\\
-188.347024574908	33.0423495742853\\
-194.55183267705	32.0596045157064\\
-200.682689934963	30.6891955557006\\
-206.715400655973	28.9365310723529\\
-212.626156486946	26.8085280316627\\
-218.391630374985	24.3135846894395\\
-223.989068628649	21.4615474472239\\
-229.396380716378	18.263671993039\\
-234.592226447725	14.7325788803323\\
-239.556100193347	10.8822037204165\\
-244.268411811347	6.72774218497868\\
-248.710563960619	2.28559003570639\\
-252.865025496057	-2.4267215822935\\
-256.715400655973	-7.39059532791514\\
-260.246493768679	-12.5864410592628\\
-263.444369222864	-17.9937531469909\\
-266.29640646508	-23.5911914006552\\
-268.791349807303	-29.3566652886947\\
-270.919352847993	-35.2674211196677\\
-272.672017331341	-41.300131840677\\
-274.042426291347	-47.43098909859\\
-275.025171349926	-53.635797200732\\
-275.616374061305	-59.8900686042311\\
-275.813701218478	-66.1691205571624\\
-275.616374061305	-72.4481725100937\\
-275.025171349926	-78.7024439135928\\
-274.042426291347	-84.9072520157349\\
-272.672017331341	-91.0381092736479\\
-270.919352847993	-97.0708199946571\\
-268.791349807303	-102.98157582563\\
-266.29640646508	-108.74704971367\\
-263.444369222864	-114.344487967334\\
-260.246493768679	-119.751800055062\\
-256.715400655973	-124.94764578641\\
-252.865025496057	-129.911519532031\\
-248.710563960619	-134.623831150031\\
-244.268411811347	-139.065983299304\\
-239.556100193347	-143.220444834741\\
-234.592226447725	-147.070819994657\\
-229.396380716378	-150.601913107364\\
-223.989068628649	-153.799788561549\\
-218.391630374985	-156.651825803764\\
-212.626156486946	-159.146769145988\\
-206.715400655973	-161.274772186678\\
-200.682689934963	-163.027436670026\\
-194.55183267705	-164.397845630031\\
-188.347024574908	-165.38059068861\\
-182.092753171409	-165.97179339999\\
-175.813701218478	-166.169120557162\\
-169.534649265547	-165.97179339999\\
-163.280377862047	-165.38059068861\\
-157.075569759905	-164.397845630031\\
-150.944712501992	-163.027436670026\\
-144.912001780983	-161.274772186678\\
-139.00124595001	-159.146769145988\\
-133.235772061971	-156.651825803764\\
-127.638333808306	-153.799788561549\\
-122.231021720578	-150.601913107364\\
-117.035175989231	-147.070819994657\\
-112.071302243609	-143.220444834741\\
-107.358990625609	-139.065983299304\\
-102.916838476337	-134.623831150031\\
-98.7623769408989	-129.911519532031\\
-94.9120017809832	-124.94764578641\\
-91.3809086682764	-119.751800055062\\
-88.1830332140915	-114.344487967334\\
-85.330995971876	-108.74704971367\\
-82.8360526296527	-102.98157582563\\
-80.7080495889625	-97.0708199946572\\
-78.9553851056148	-91.038109273648\\
-77.584976145609	-84.9072520157349\\
-76.6022310870301	-78.7024439135929\\
-76.0110283756507	-72.4481725100938\\
-75.8137012184779	-66.1691205571625\\
};
\addlegendentry{data8}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
-97.8384048093726	376.213346054264\\
-98.0357319665455	382.492398007195\\
-98.6269346779249	388.746669410694\\
-99.6096797365038	394.951477512836\\
-100.98008869651	401.082334770749\\
-102.732753179857	407.115045491758\\
-104.860756220548	413.025801322731\\
-107.355699562771	418.791275210771\\
-110.207736804986	424.388713464435\\
-113.405612259171	429.796025552163\\
-116.936705371878	434.991871283511\\
-120.787080531794	439.955745029133\\
-124.941542067231	444.668056647133\\
-129.383694216504	449.110208796405\\
-134.096005834504	453.264670331843\\
-139.059879580125	457.115045491758\\
-144.255725311473	460.646138604465\\
-149.663037399201	463.84401405865\\
-155.260475652865	466.696051300866\\
-161.025949540905	469.190994643089\\
-166.936705371878	471.318997683779\\
-172.969416092887	473.071662167127\\
-179.1002733508	474.442071127133\\
-185.305081452942	475.424816185711\\
-191.559352856441	476.016018897091\\
-197.838404809373	476.213346054264\\
-204.117456762304	476.016018897091\\
-210.371728165803	475.424816185711\\
-216.576536267945	474.442071127133\\
-222.707393525858	473.071662167127\\
-228.740104246867	471.318997683779\\
-234.65086007784	469.190994643089\\
-240.41633396588	466.696051300866\\
-246.013772219544	463.84401405865\\
-251.421084307272	460.646138604465\\
-256.61693003862	457.115045491758\\
-261.580803784242	453.264670331843\\
-266.293115402241	449.110208796405\\
-270.735267551514	444.668056647133\\
-274.889729086952	439.955745029133\\
-278.740104246867	434.991871283511\\
-282.271197359574	429.796025552163\\
-285.469072813759	424.388713464435\\
-288.321110055975	418.791275210771\\
-290.816053398198	413.025801322731\\
-292.944056438888	407.115045491758\\
-294.696720922236	401.082334770749\\
-296.067129882241	394.951477512836\\
-297.04987494082	388.746669410694\\
-297.6410776522	382.492398007195\\
-297.838404809373	376.213346054264\\
-297.6410776522	369.934294101332\\
-297.04987494082	363.680022697833\\
-296.067129882241	357.475214595691\\
-294.696720922236	351.344357337778\\
-292.944056438888	345.311646616769\\
-290.816053398198	339.400890785796\\
-288.321110055975	333.635416897756\\
-285.469072813759	328.037978644092\\
-282.271197359574	322.630666556364\\
-278.740104246867	317.434820825016\\
-274.889729086952	312.470947079395\\
-270.735267551514	307.758635461395\\
-266.293115402242	303.316483312123\\
-261.580803784242	299.162021776685\\
-256.61693003862	295.311646616769\\
-251.421084307272	291.780553504062\\
-246.013772219544	288.582678049877\\
-240.41633396588	285.730640807662\\
-234.65086007784	283.235697465438\\
-228.740104246867	281.107694424748\\
-222.707393525858	279.355029941401\\
-216.576536267945	277.984620981395\\
-210.371728165803	277.001875922816\\
-204.117456762304	276.410673211436\\
-197.838404809373	276.213346054264\\
-191.559352856441	276.410673211436\\
-185.305081452942	277.001875922816\\
-179.1002733508	277.984620981395\\
-172.969416092887	279.355029941401\\
-166.936705371878	281.107694424748\\
-161.025949540905	283.235697465438\\
-155.260475652865	285.730640807662\\
-149.663037399201	288.582678049877\\
-144.255725311473	291.780553504062\\
-139.059879580125	295.311646616769\\
-134.096005834504	299.162021776685\\
-129.383694216504	303.316483312123\\
-124.941542067232	307.758635461395\\
-120.787080531794	312.470947079395\\
-116.936705371878	317.434820825016\\
-113.405612259171	322.630666556364\\
-110.207736804986	328.037978644092\\
-107.355699562771	333.635416897756\\
-104.860756220547	339.400890785796\\
-102.732753179857	345.311646616769\\
-100.98008869651	351.344357337778\\
-99.6096797365038	357.475214595691\\
-98.6269346779249	363.680022697833\\
-98.0357319665455	369.934294101332\\
-97.8384048093726	376.213346054264\\
};
\addlegendentry{data9}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
438.558370536892	-307.791593375068\\
438.36104337972	-301.512541422137\\
437.76984066834	-295.258270018638\\
436.787095609761	-289.053461916496\\
435.416686649756	-282.922604658583\\
433.664022166408	-276.889893937573\\
431.536019125718	-270.9791381066\\
429.041075783494	-265.213664218561\\
426.189038541279	-259.616225964897\\
422.991163087094	-254.208913877168\\
419.460069974387	-249.013068145821\\
415.609694814471	-244.049194400199\\
411.455233279034	-239.336882782199\\
407.013081129761	-234.894730632927\\
402.300769511761	-230.740269097489\\
397.33689576614	-226.889893937573\\
392.141050034792	-223.358800824867\\
386.733737947064	-220.160925370682\\
381.1362996934	-217.308888128466\\
375.37082580536	-214.813944786243\\
369.460069974387	-212.685941745553\\
363.427359253378	-210.933277262205\\
357.296501995465	-209.562868302199\\
351.091693893323	-208.58012324362\\
344.837422489824	-207.988920532241\\
338.558370536892	-207.791593375068\\
332.279318583961	-207.988920532241\\
326.025047180462	-208.58012324362\\
319.82023907832	-209.562868302199\\
313.689381820407	-210.933277262205\\
307.656671099398	-212.685941745553\\
301.745915268425	-214.813944786243\\
295.980441380385	-217.308888128466\\
290.383003126721	-220.160925370682\\
284.975691038993	-223.358800824867\\
279.779845307645	-226.889893937573\\
274.815971562023	-230.740269097489\\
270.103659944024	-234.894730632927\\
265.661507794751	-239.336882782199\\
261.507046259314	-244.049194400199\\
257.656671099398	-249.013068145821\\
254.125577986691	-254.208913877168\\
250.927702532506	-259.616225964897\\
248.075665290291	-265.213664218561\\
245.580721948067	-270.9791381066\\
243.452718907377	-276.889893937573\\
241.700054424029	-282.922604658583\\
240.329645464024	-289.053461916496\\
239.346900405445	-295.258270018638\\
238.755697694065	-301.512541422137\\
238.558370536892	-307.791593375068\\
238.755697694065	-314.070645327999\\
239.346900405445	-320.324916731498\\
240.329645464024	-326.52972483364\\
241.700054424029	-332.660582091553\\
243.452718907377	-338.693292812563\\
245.580721948067	-344.604048643536\\
248.075665290291	-350.369522531575\\
250.927702532506	-355.96696078524\\
254.125577986691	-361.374272872968\\
257.656671099398	-366.570118604315\\
261.507046259314	-371.533992349937\\
265.661507794751	-376.246303967937\\
270.103659944024	-380.688456117209\\
274.815971562024	-384.842917652647\\
279.779845307645	-388.693292812563\\
284.975691038993	-392.22438592527\\
290.383003126721	-395.422261379454\\
295.980441380385	-398.27429862167\\
301.745915268425	-400.769241963893\\
307.656671099398	-402.897245004583\\
313.689381820407	-404.649909487931\\
319.82023907832	-406.020318447937\\
326.025047180462	-407.003063506516\\
332.279318583961	-407.594266217895\\
338.558370536892	-407.791593375068\\
344.837422489824	-407.594266217895\\
351.091693893323	-407.003063506516\\
357.296501995465	-406.020318447937\\
363.427359253378	-404.649909487931\\
369.460069974387	-402.897245004583\\
375.37082580536	-400.769241963893\\
381.1362996934	-398.27429862167\\
386.733737947064	-395.422261379454\\
392.141050034792	-392.22438592527\\
397.33689576614	-388.693292812563\\
402.300769511761	-384.842917652647\\
407.013081129761	-380.688456117209\\
411.455233279034	-376.246303967937\\
415.609694814471	-371.533992349937\\
419.460069974387	-366.570118604315\\
422.991163087094	-361.374272872968\\
426.189038541279	-355.96696078524\\
429.041075783494	-350.369522531575\\
431.536019125718	-344.604048643536\\
433.664022166408	-338.693292812563\\
435.416686649756	-332.660582091554\\
436.787095609761	-326.529724833641\\
437.76984066834	-320.324916731498\\
438.36104337972	-314.070645327999\\
438.558370536892	-307.791593375068\\
};
\addlegendentry{data10}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
275.19797384524	-237.0269760352\\
275.000646688067	-230.747924082268\\
274.409443976688	-224.493652678769\\
273.426698918109	-218.288844576627\\
272.056289958103	-212.157987318714\\
270.303625474756	-206.125276597705\\
268.175622434065	-200.214520766732\\
265.680679091842	-194.449046878692\\
262.828641849627	-188.851608625028\\
259.630766395442	-183.4442965373\\
256.099673282735	-178.248450805952\\
252.249298122819	-173.284577060331\\
248.094836587382	-168.572265442331\\
243.652684438109	-164.130113293059\\
238.940372820109	-159.975651757621\\
233.976499074488	-156.125276597705\\
228.78065334314	-152.594183484998\\
223.373341255412	-149.396308030813\\
217.775903001748	-146.544270788598\\
212.010429113708	-144.049327446375\\
206.099673282735	-141.921324405684\\
200.066962561726	-140.168659922337\\
193.936105303813	-138.798250962331\\
187.731297201671	-137.815505903752\\
181.477025798172	-137.224303192373\\
175.19797384524	-137.0269760352\\
168.918921892309	-137.224303192373\\
162.66465048881	-137.815505903752\\
156.459842386668	-138.798250962331\\
150.328985128755	-140.168659922337\\
144.296274407746	-141.921324405684\\
138.385518576773	-144.049327446375\\
132.620044688733	-146.544270788598\\
127.022606435069	-149.396308030813\\
121.615294347341	-152.594183484998\\
116.419448615993	-156.125276597705\\
111.455574870371	-159.975651757621\\
106.743263252371	-164.130113293059\\
102.301111103099	-168.572265442331\\
98.1466495676614	-173.284577060331\\
94.2962744077456	-178.248450805952\\
90.7651812950388	-183.4442965373\\
87.567305840854	-188.851608625028\\
84.7152685986384	-194.449046878692\\
82.2203252564152	-200.214520766732\\
80.092322215725	-206.125276597705\\
78.3396577323772	-212.157987318714\\
76.9692487723715	-218.288844576627\\
75.9865037137926	-224.493652678769\\
75.3953010024132	-230.747924082268\\
75.1979738452403	-237.0269760352\\
75.3953010024132	-243.306027988131\\
75.9865037137926	-249.56029939163\\
76.9692487723715	-255.765107493772\\
78.3396577323772	-261.895964751685\\
80.092322215725	-267.928675472694\\
82.2203252564152	-273.839431303667\\
84.7152685986384	-279.604905191707\\
87.567305840854	-285.202343445371\\
90.7651812950388	-290.609655533099\\
94.2962744077456	-295.805501264447\\
98.1466495676614	-300.769375010069\\
102.301111103099	-305.481686628069\\
106.743263252371	-309.923838777341\\
111.455574870371	-314.078300312779\\
116.419448615993	-317.928675472694\\
121.615294347341	-321.459768585401\\
127.022606435069	-324.657644039586\\
132.620044688733	-327.509681281802\\
138.385518576773	-330.004624624025\\
144.296274407746	-332.132627664715\\
150.328985128755	-333.885292148063\\
156.459842386668	-335.255701108069\\
162.66465048881	-336.238446166647\\
168.918921892309	-336.829648878027\\
175.19797384524	-337.0269760352\\
181.477025798172	-336.829648878027\\
187.731297201671	-336.238446166647\\
193.936105303813	-335.255701108069\\
200.066962561726	-333.885292148063\\
206.099673282735	-332.132627664715\\
212.010429113708	-330.004624624025\\
217.775903001748	-327.509681281802\\
223.373341255412	-324.657644039586\\
228.78065334314	-321.459768585401\\
233.976499074488	-317.928675472694\\
238.940372820109	-314.078300312779\\
243.652684438109	-309.923838777341\\
248.094836587381	-305.481686628069\\
252.249298122819	-300.769375010069\\
256.099673282735	-295.805501264447\\
259.630766395442	-290.609655533099\\
262.828641849627	-285.202343445371\\
265.680679091842	-279.604905191707\\
268.175622434065	-273.839431303667\\
270.303625474756	-267.928675472694\\
272.056289958103	-261.895964751685\\
273.426698918109	-255.765107493772\\
274.409443976688	-249.56029939163\\
275.000646688067	-243.306027988131\\
275.19797384524	-237.0269760352\\
};
\addlegendentry{data11}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
-350.2814373239	170.602275975644\\
-350.478764481073	176.881327928576\\
-351.069967192453	183.135599332075\\
-352.052712251031	189.340407434217\\
-353.423121211037	195.47126469213\\
-355.175785694385	201.503975413139\\
-357.303788735075	207.414731244112\\
-359.798732077298	213.180205132152\\
-362.650769319514	218.777643385816\\
-365.848644773699	224.184955473544\\
-369.379737886406	229.380801204892\\
-373.230113046321	234.344674950513\\
-377.384574581759	239.056986568513\\
-381.826726731031	243.499138717786\\
-386.539038349031	247.653600253223\\
-391.502912094653	251.503975413139\\
-396.698757826001	255.035068525846\\
-402.106069913729	258.232943980031\\
-407.703508167393	261.084981222246\\
-413.468982055433	263.57992456447\\
-419.379737886406	265.70792760516\\
-425.412448607415	267.460592088507\\
-431.543305865328	268.831001048513\\
-437.74811396747	269.813746107092\\
-444.002385370969	270.404948818472\\
-450.2814373239	270.602275975644\\
-456.560489276832	270.404948818472\\
-462.814760680331	269.813746107092\\
-469.019568782473	268.831001048513\\
-475.150426040386	267.460592088507\\
-481.183136761395	265.70792760516\\
-487.093892592368	263.57992456447\\
-492.859366480408	261.084981222246\\
-498.456804734072	258.232943980031\\
-503.8641168218	255.035068525846\\
-509.059962553148	251.503975413139\\
-514.023836298769	247.653600253223\\
-518.736147916769	243.499138717786\\
-523.178300066042	239.056986568513\\
-527.332761601479	234.344674950513\\
-531.183136761395	229.380801204892\\
-534.714229874102	224.184955473544\\
-537.912105328287	218.777643385816\\
-540.764142570502	213.180205132152\\
-543.259085912725	207.414731244112\\
-545.387088953416	201.503975413139\\
-547.139753436763	195.47126469213\\
-548.510162396769	189.340407434217\\
-549.492907455348	183.135599332075\\
-550.084110166727	176.881327928576\\
-550.2814373239	170.602275975644\\
-550.084110166727	164.323224022713\\
-549.492907455348	158.068952619214\\
-548.510162396769	151.864144517072\\
-547.139753436763	145.733287259159\\
-545.387088953416	139.70057653815\\
-543.259085912725	133.789820707177\\
-540.764142570502	128.024346819137\\
-537.912105328287	122.426908565473\\
-534.714229874102	117.019596477745\\
-531.183136761395	111.823750746397\\
-527.332761601479	106.859877000775\\
-523.178300066042	102.147565382776\\
-518.736147916769	97.7054132335032\\
-514.023836298769	93.5509516980654\\
-509.059962553148	89.7005765381496\\
-503.8641168218	86.1694834254429\\
-498.456804734072	82.9716079712581\\
-492.859366480408	80.1195707290424\\
-487.093892592368	77.6246273868192\\
-481.183136761395	75.496624346129\\
-475.150426040386	73.7439598627813\\
-469.019568782473	72.3735509027755\\
-462.814760680331	71.3908058441966\\
-456.560489276832	70.7996031328172\\
-450.2814373239	70.6022759756444\\
-444.002385370969	70.7996031328172\\
-437.74811396747	71.3908058441966\\
-431.543305865328	72.3735509027755\\
-425.412448607415	73.7439598627813\\
-419.379737886406	75.496624346129\\
-413.468982055433	77.6246273868192\\
-407.703508167393	80.1195707290424\\
-402.106069913729	82.971607971258\\
-396.698757826001	86.1694834254429\\
-391.502912094653	89.7005765381496\\
-386.539038349031	93.5509516980654\\
-381.826726731031	97.7054132335032\\
-377.384574581759	102.147565382775\\
-373.230113046321	106.859877000775\\
-369.379737886406	111.823750746397\\
-365.848644773699	117.019596477745\\
-362.650769319514	122.426908565473\\
-359.798732077298	128.024346819137\\
-357.303788735075	133.789820707177\\
-355.175785694385	139.70057653815\\
-353.423121211037	145.733287259159\\
-352.052712251031	151.864144517072\\
-351.069967192453	158.068952619214\\
-350.478764481073	164.323224022713\\
-350.2814373239	170.602275975644\\
};
\addlegendentry{data12}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
300.461719639332	70.653034395248\\
300.264392482159	76.9320863481793\\
299.67318977078	83.1863577516784\\
298.690444712201	89.3911658538204\\
297.320035752195	95.5220231117334\\
295.567371268847	101.554733832743\\
293.439368228157	107.465489663716\\
290.944424885934	113.230963551755\\
288.092387643718	118.828401805419\\
284.894512189534	124.235713893148\\
281.363419076827	129.431559624495\\
277.513043916911	134.395433370117\\
273.358582381473	139.107744988117\\
268.916430232201	143.549897137389\\
264.204118614201	147.704358672827\\
259.240244868579	151.554733832743\\
254.044399137232	155.085826945449\\
248.637087049504	158.283702399634\\
243.039648795839	161.13573964185\\
237.2741749078	163.630682984073\\
231.363419076827	165.758686024763\\
225.330708355818	167.511350508111\\
219.199851097905	168.881759468117\\
212.995042995763	169.864504526696\\
206.740771592263	170.455707238075\\
200.461719639332	170.653034395248\\
194.182667686401	170.455707238075\\
187.928396282902	169.864504526696\\
181.72358818076	168.881759468117\\
175.592730922847	167.511350508111\\
169.560020201837	165.758686024763\\
163.649264370864	163.630682984073\\
157.883790482825	161.13573964185\\
152.286352229161	158.283702399634\\
146.879040141432	155.085826945449\\
141.683194410085	151.554733832743\\
136.719320664463	147.704358672827\\
132.007009046463	143.549897137389\\
127.564856897191	139.107744988117\\
123.410395361753	134.395433370117\\
119.560020201837	129.431559624495\\
116.028927089131	124.235713893148\\
112.831051634946	118.828401805419\\
109.97901439273	113.230963551755\\
107.484071050507	107.465489663716\\
105.356068009817	101.554733832743\\
103.603403526469	95.5220231117334\\
102.232994566463	89.3911658538204\\
101.250249507884	83.1863577516784\\
100.659046796505	76.9320863481793\\
100.461719639332	70.653034395248\\
100.659046796505	64.3739824423167\\
101.250249507884	58.1197110388176\\
102.232994566463	51.9149029366755\\
103.603403526469	45.7840456787625\\
105.356068009817	39.7513349577533\\
107.484071050507	33.8405791267802\\
109.97901439273	28.0751052387407\\
112.831051634946	22.4776669850765\\
116.028927089131	17.0703548973483\\
119.560020201837	11.8745091660007\\
123.410395361753	6.91063542037902\\
127.564856897191	2.19832380237912\\
132.007009046463	-2.24382834689318\\
136.719320664463	-6.39828988233099\\
141.683194410085	-10.2486650422468\\
146.879040141432	-13.7797581549535\\
152.286352229161	-16.9776336091384\\
157.883790482825	-19.829670851354\\
163.649264370864	-22.3246141935772\\
169.560020201837	-24.4526172342674\\
175.592730922847	-26.2052817176151\\
181.72358818076	-27.5756906776209\\
187.928396282902	-28.5584357361998\\
194.182667686401	-29.1496384475792\\
200.461719639332	-29.346965604752\\
206.740771592263	-29.1496384475792\\
212.995042995763	-28.5584357361998\\
219.199851097905	-27.5756906776209\\
225.330708355818	-26.2052817176152\\
231.363419076827	-24.4526172342674\\
237.2741749078	-22.3246141935772\\
243.039648795839	-19.829670851354\\
248.637087049504	-16.9776336091384\\
254.044399137232	-13.7797581549535\\
259.240244868579	-10.2486650422468\\
264.204118614201	-6.398289882331\\
268.916430232201	-2.2438283468932\\
273.358582381473	2.19832380237906\\
277.513043916911	6.91063542037899\\
281.363419076827	11.8745091660006\\
284.894512189534	17.0703548973482\\
288.092387643718	22.4776669850764\\
290.944424885934	28.0751052387407\\
293.439368228157	33.8405791267802\\
295.567371268847	39.7513349577532\\
297.320035752195	45.7840456787624\\
298.690444712201	51.9149029366755\\
299.67318977078	58.1197110388175\\
300.264392482159	64.3739824423166\\
300.461719639332	70.6530343952479\\
};
\addlegendentry{data13}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
-214.432037446049	-161.039374926921\\
-214.629364603222	-154.76032297399\\
-215.220567314601	-148.50605157049\\
-216.20331237318	-142.301243468348\\
-217.573721333186	-136.170386210435\\
-219.326385816534	-130.137675489426\\
-221.454388857224	-124.226919658453\\
-223.949332199447	-118.461445770414\\
-226.801369441663	-112.864007516749\\
-229.999244895848	-107.456695429021\\
-233.530338008554	-102.260849697674\\
-237.38071316847	-97.2969759520519\\
-241.535174703908	-92.584664334052\\
-245.97732685318	-88.1425121847797\\
-250.68963847118	-83.988050649342\\
-255.653512216802	-80.1376754894261\\
-260.849357948149	-76.6065823767194\\
-266.256670035878	-73.4087069225345\\
-271.854108289542	-70.5566696803189\\
-277.619582177581	-68.0617263380957\\
-283.530338008554	-65.9337232974055\\
-289.563048729564	-64.1810588140578\\
-295.693905987477	-62.810649854052\\
-301.898714089619	-61.8279047954731\\
-308.152985493118	-61.2367020840937\\
-314.432037446049	-61.0393749269209\\
-320.71108939898	-61.2367020840937\\
-326.965360802479	-61.8279047954731\\
-333.170168904622	-62.810649854052\\
-339.301026162535	-64.1810588140578\\
-345.333736883544	-65.9337232974055\\
-351.244492714517	-68.0617263380957\\
-357.009966602556	-70.5566696803189\\
-362.607404856221	-73.4087069225345\\
-368.014716943949	-76.6065823767194\\
-373.210562675296	-80.1376754894261\\
-378.174436420918	-83.988050649342\\
-382.886748038918	-88.1425121847797\\
-387.32890018819	-92.584664334052\\
-391.483361723628	-97.2969759520519\\
-395.333736883544	-102.260849697674\\
-398.864829996251	-107.456695429021\\
-402.062705450435	-112.864007516749\\
-404.914742692651	-118.461445770414\\
-407.409686034874	-124.226919658453\\
-409.537689075564	-130.137675489426\\
-411.290353558912	-136.170386210435\\
-412.660762518918	-142.301243468348\\
-413.643507577497	-148.50605157049\\
-414.234710288876	-154.76032297399\\
-414.432037446049	-161.039374926921\\
-414.234710288876	-167.318426879852\\
-413.643507577497	-173.572698283351\\
-412.660762518918	-179.777506385493\\
-411.290353558912	-185.908363643406\\
-409.537689075564	-191.941074364416\\
-407.409686034874	-197.851830195389\\
-404.914742692651	-203.617304083428\\
-402.062705450435	-209.214742337092\\
-398.864829996251	-214.622054424821\\
-395.333736883544	-219.817900156168\\
-391.483361723628	-224.78177390179\\
-387.32890018819	-229.49408551979\\
-382.886748038918	-233.936237669062\\
-378.174436420918	-238.0906992045\\
-373.210562675296	-241.941074364416\\
-368.014716943949	-245.472167477122\\
-362.607404856221	-248.670042931307\\
-357.009966602556	-251.522080173523\\
-351.244492714517	-254.017023515746\\
-345.333736883544	-256.145026556436\\
-339.301026162535	-257.897691039784\\
-333.170168904622	-259.26809999979\\
-326.965360802479	-260.250845058369\\
-320.71108939898	-260.842047769748\\
-314.432037446049	-261.039374926921\\
-308.152985493118	-260.842047769748\\
-301.898714089619	-260.250845058369\\
-295.693905987477	-259.26809999979\\
-289.563048729564	-257.897691039784\\
-283.530338008554	-256.145026556436\\
-277.619582177581	-254.017023515746\\
-271.854108289542	-251.522080173523\\
-266.256670035878	-248.670042931307\\
-260.849357948149	-245.472167477122\\
-255.653512216802	-241.941074364416\\
-250.68963847118	-238.0906992045\\
-245.97732685318	-233.936237669062\\
-241.535174703908	-229.49408551979\\
-237.38071316847	-224.78177390179\\
-233.530338008554	-219.817900156168\\
-229.999244895848	-214.622054424821\\
-226.801369441663	-209.214742337092\\
-223.949332199447	-203.617304083428\\
-221.454388857224	-197.851830195389\\
-219.326385816534	-191.941074364416\\
-217.573721333186	-185.908363643406\\
-216.20331237318	-179.777506385493\\
-215.220567314601	-173.572698283351\\
-214.629364603222	-167.318426879852\\
-214.432037446049	-161.039374926921\\
};
\addlegendentry{data14}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
-30.7981803409313	448.878637190552\\
-30.9955074981042	455.157689143483\\
-31.5867102094835	461.411960546982\\
-32.5694552680624	467.616768649124\\
-33.9398642280682	473.747625907037\\
-35.692528711416	479.780336628046\\
-37.8205317521062	485.691092459019\\
-40.3154750943294	491.456566347059\\
-43.1675123365449	497.054004600723\\
-46.3653877907298	502.461316688451\\
-49.8964809034366	507.657162419799\\
-53.7468560633524	512.62103616542\\
-57.9013175987902	517.33334778342\\
-62.3434697480624	521.775499932693\\
-67.0557813660623	525.92996146813\\
-72.019655111684	529.780336628046\\
-77.2155008430317	533.311429740753\\
-82.6228129307598	536.509305194938\\
-88.220251184424	539.361342437153\\
-93.9857250724635	541.856285779377\\
-99.8964809034366	543.984288820067\\
-105.929191624446	545.736953303415\\
-112.060048882359	547.10736226342\\
-118.264856984501	548.090107321999\\
-124.519128388	548.681310033379\\
-130.798180340931	548.878637190551\\
-137.077232293863	548.681310033379\\
-143.331503697362	548.090107321999\\
-149.536311799504	547.10736226342\\
-155.667169057417	545.736953303415\\
-161.699879778426	543.984288820067\\
-167.610635609399	541.856285779377\\
-173.376109497439	539.361342437153\\
-178.973547751103	536.509305194938\\
-184.380859838831	533.311429740753\\
-189.576705570179	529.780336628046\\
-194.5405793158	525.92996146813\\
-199.2528909338	521.775499932693\\
-203.695043083072	517.33334778342\\
-207.84950461851	512.62103616542\\
-211.699879778426	507.657162419799\\
-215.230972891133	502.461316688451\\
-218.428848345318	497.054004600723\\
-221.280885587533	491.456566347059\\
-223.775828929756	485.691092459019\\
-225.903831970447	479.780336628046\\
-227.656496453794	473.747625907037\\
-229.0269054138	467.616768649124\\
-230.009650472379	461.411960546982\\
-230.600853183758	455.157689143483\\
-230.798180340931	448.878637190552\\
-230.600853183758	442.59958523762\\
-230.009650472379	436.345313834121\\
-229.0269054138	430.140505731979\\
-227.656496453794	424.009648474066\\
-225.903831970447	417.976937753057\\
-223.775828929756	412.066181922084\\
-221.280885587533	406.300708034044\\
-218.428848345318	400.70326978038\\
-215.230972891133	395.295957692652\\
-211.699879778426	390.100111961304\\
-207.84950461851	385.136238215683\\
-203.695043083073	380.423926597683\\
-199.2528909338	375.98177444841\\
-194.5405793158	371.827312912973\\
-189.576705570179	367.976937753057\\
-184.380859838831	364.44584464035\\
-178.973547751103	361.247969186165\\
-173.376109497439	358.39593194395\\
-167.610635609399	355.900988601726\\
-161.699879778426	353.772985561036\\
-155.667169057417	352.020321077688\\
-149.536311799504	350.649912117683\\
-143.331503697362	349.667167059104\\
-137.077232293863	349.075964347724\\
-130.798180340931	348.878637190552\\
-124.519128388	349.075964347724\\
-118.264856984501	349.667167059104\\
-112.060048882359	350.649912117683\\
-105.929191624446	352.020321077688\\
-99.8964809034366	353.772985561036\\
-93.9857250724636	355.900988601726\\
-88.2202511844241	358.39593194395\\
-82.6228129307598	361.247969186165\\
-77.2155008430316	364.44584464035\\
-72.019655111684	367.976937753057\\
-67.0557813660624	371.827312912973\\
-62.3434697480624	375.98177444841\\
-57.9013175987902	380.423926597683\\
-53.7468560633524	385.136238215683\\
-49.8964809034366	390.100111961304\\
-46.3653877907298	395.295957692652\\
-43.1675123365449	400.70326978038\\
-40.3154750943294	406.300708034044\\
-37.8205317521062	412.066181922084\\
-35.692528711416	417.976937753057\\
-33.9398642280682	424.009648474066\\
-32.5694552680624	430.140505731979\\
-31.5867102094835	436.345313834121\\
-30.9955074981042	442.59958523762\\
-30.7981803409313	448.878637190552\\
};
\addlegendentry{data15}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
455.848350729049	-96.4002140419299\\
455.651023571877	-90.1211620889986\\
455.059820860497	-83.8668906854995\\
454.077075801918	-77.6620825833574\\
452.706666841913	-71.5312253254444\\
450.954002358565	-65.4985146044352\\
448.825999317875	-59.5877587734621\\
446.331055975651	-53.8222848854226\\
443.479018733436	-48.2248466317584\\
440.281143279251	-42.8175345440302\\
436.750050166544	-37.6216888126826\\
432.899675006628	-32.6578150670609\\
428.745213471191	-27.945503449061\\
424.303061321918	-23.5033512997888\\
419.590749703918	-19.348889764351\\
414.626875958297	-15.4985146044352\\
409.431030226949	-11.9674214917284\\
404.023718139221	-8.76954603754355\\
398.426279885557	-5.91750879532796\\
392.660805997517	-3.42256545310477\\
386.750050166544	-1.29456241241456\\
380.717339445535	0.458102070933194\\
374.586482187622	1.82851103093896\\
368.38167408548	2.81125608951787\\
362.127402681981	3.40245880089724\\
355.848350729049	3.59978595807009\\
349.569298776118	3.40245880089724\\
343.315027372619	2.81125608951787\\
337.110219270477	1.82851103093894\\
330.979362012564	0.458102070933194\\
324.946651291555	-1.29456241241456\\
319.035895460582	-3.42256545310477\\
313.270421572542	-5.91750879532796\\
307.672983318878	-8.76954603754356\\
302.26567123115	-11.9674214917284\\
297.069825499802	-15.4985146044352\\
292.10595175418	-19.348889764351\\
287.393640136181	-23.5033512997888\\
282.951487986908	-27.9455034490611\\
278.797026451471	-32.657815067061\\
274.946651291555	-37.6216888126826\\
271.415558178848	-42.8175345440302\\
268.217682724663	-48.2248466317584\\
265.365645482448	-53.8222848854227\\
262.870702140224	-59.5877587734621\\
260.742699099534	-65.4985146044352\\
258.990034616186	-71.5312253254444\\
257.619625656181	-77.6620825833575\\
256.636880597602	-83.8668906854995\\
256.045677886222	-90.1211620889986\\
255.848350729049	-96.4002140419299\\
256.045677886222	-102.679265994861\\
256.636880597602	-108.93353739836\\
257.619625656181	-115.138345500502\\
258.990034616186	-121.269202758415\\
260.742699099534	-127.301913479425\\
262.870702140224	-133.212669310398\\
265.365645482447	-138.978143198437\\
268.217682724663	-144.575581452101\\
271.415558178848	-149.98289353983\\
274.946651291555	-155.178739271177\\
278.797026451471	-160.142613016799\\
282.951487986908	-164.854924634799\\
287.393640136181	-169.297076784071\\
292.105951754181	-173.451538319509\\
297.069825499802	-177.301913479425\\
302.26567123115	-180.833006592131\\
307.672983318878	-184.030882046316\\
313.270421572542	-186.882919288532\\
319.035895460582	-189.377862630755\\
324.946651291555	-191.505865671445\\
330.979362012564	-193.258530154793\\
337.110219270477	-194.628939114799\\
343.315027372619	-195.611684173378\\
349.569298776118	-196.202886884757\\
355.848350729049	-196.40021404193\\
362.127402681981	-196.202886884757\\
368.38167408548	-195.611684173378\\
374.586482187622	-194.628939114799\\
380.717339445535	-193.258530154793\\
386.750050166544	-191.505865671445\\
392.660805997517	-189.377862630755\\
398.426279885557	-186.882919288532\\
404.023718139221	-184.030882046316\\
409.431030226949	-180.833006592131\\
414.626875958297	-177.301913479425\\
419.590749703918	-173.451538319509\\
424.303061321918	-169.297076784071\\
428.745213471191	-164.854924634799\\
432.899675006628	-160.142613016799\\
436.750050166544	-155.178739271177\\
440.281143279251	-149.98289353983\\
443.479018733436	-144.575581452101\\
446.331055975651	-138.978143198437\\
448.825999317875	-133.212669310398\\
450.954002358565	-127.301913479425\\
452.706666841913	-121.269202758415\\
454.077075801918	-115.138345500502\\
455.059820860497	-108.93353739836\\
455.651023571877	-102.679265994861\\
455.848350729049	-96.4002140419299\\
};
\addlegendentry{data16}

\addplot [color=mycolor3, line width=0.8pt]
  table[row sep=crcr]{%
274.774403108018	-442.920598494087\\
274.577075950845	-436.641546541155\\
273.985873239466	-430.387275137656\\
273.003128180887	-424.182467035514\\
271.632719220881	-418.051609777601\\
269.880054737534	-412.018899056592\\
267.752051696843	-406.108143225619\\
265.25710835462	-400.342669337579\\
262.405071112405	-394.745231083915\\
259.20719565822	-389.337918996187\\
255.676102545513	-384.142073264839\\
251.825727385597	-379.178199519218\\
247.671265850159	-374.465887901218\\
243.229113700887	-370.023735751945\\
238.516802082887	-365.869274216508\\
233.552928337266	-362.018899056592\\
228.357082605918	-358.487805943885\\
222.94977051819	-355.2899304897\\
217.352332264526	-352.437893247485\\
211.586858376486	-349.942949905261\\
205.676102545513	-347.814946864571\\
199.643391824504	-346.062282381223\\
193.512534566591	-344.691873421218\\
187.307726464449	-343.709128362639\\
181.05345506095	-343.117925651259\\
174.774403108018	-342.920598494087\\
168.495351155087	-343.117925651259\\
162.241079751588	-343.709128362639\\
156.036271649446	-344.691873421218\\
149.905414391533	-346.062282381223\\
143.872703670523	-347.814946864571\\
137.96194783955	-349.942949905261\\
132.196473951511	-352.437893247485\\
126.599035697847	-355.2899304897\\
121.191723610119	-358.487805943885\\
115.995877878771	-362.018899056592\\
111.032004133149	-365.869274216508\\
106.319692515149	-370.023735751945\\
101.877540365877	-374.465887901218\\
97.7230788304393	-379.178199519218\\
93.8727036705235	-384.142073264839\\
90.3416105578167	-389.337918996187\\
87.1437351036319	-394.745231083915\\
84.2916978614163	-400.342669337579\\
81.7967545191931	-406.108143225619\\
79.6687514785029	-412.018899056592\\
77.9160869951551	-418.051609777601\\
76.5456780351494	-424.182467035514\\
75.5629329765704	-430.387275137656\\
74.9717302651911	-436.641546541155\\
74.7744031080182	-442.920598494087\\
74.9717302651911	-449.199650447018\\
75.5629329765704	-455.453921850517\\
76.5456780351494	-461.658729952659\\
77.9160869951551	-467.789587210572\\
79.6687514785028	-473.822297931581\\
81.7967545191931	-479.733053762554\\
84.2916978614163	-485.498527650594\\
87.1437351036319	-491.095965904258\\
90.3416105578167	-496.503277991986\\
93.8727036705235	-501.699123723334\\
97.7230788304393	-506.662997468956\\
101.877540365877	-511.375309086955\\
106.319692515149	-515.817461236228\\
111.032004133149	-519.971922771666\\
115.995877878771	-523.822297931581\\
121.191723610119	-527.353391044288\\
126.599035697847	-530.551266498473\\
132.196473951511	-533.403303740689\\
137.96194783955	-535.898247082912\\
143.872703670523	-538.026250123602\\
149.905414391533	-539.77891460695\\
156.036271649446	-541.149323566955\\
162.241079751588	-542.132068625534\\
168.495351155087	-542.723271336914\\
174.774403108018	-542.920598494087\\
181.053455060949	-542.723271336914\\
187.307726464449	-542.132068625534\\
193.512534566591	-541.149323566955\\
199.643391824504	-539.77891460695\\
205.676102545513	-538.026250123602\\
211.586858376486	-535.898247082912\\
217.352332264525	-533.403303740689\\
222.94977051819	-530.551266498473\\
228.357082605918	-527.353391044288\\
233.552928337266	-523.822297931581\\
238.516802082887	-519.971922771666\\
243.229113700887	-515.817461236228\\
247.671265850159	-511.375309086955\\
251.825727385597	-506.662997468956\\
255.676102545513	-501.699123723334\\
259.20719565822	-496.503277991986\\
262.405071112405	-491.095965904258\\
265.25710835462	-485.498527650594\\
267.752051696843	-479.733053762554\\
269.880054737534	-473.822297931581\\
271.632719220881	-467.789587210572\\
273.003128180887	-461.658729952659\\
273.985873239466	-455.453921850517\\
274.577075950845	-449.199650447018\\
274.774403108018	-442.920598494087\\
};
\addlegendentry{data17}

\end{axis}

\begin{axis}[%
width=6in,
height=4.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
